Low-Cost Phase Precoding for Short-Reach Fiber Links with Direct Detection

Low-cost analog phase precoding is used to compensate chromatic dispersion (CD) in fibers with intensity modulation and direct detection (IM/DD). In contrast to conventional precoding with an in-phase and quadrature (IQ) Mach-Zehnder modulator (MZM), only a single additional phase modulator (PM) is required at the transmitter. Depending on the CD, the PM generates a periodic phase modulation that is modelled by a Fourier series and optimized via a mean squared error (MSE) cost criterion. Numerical results compare achievable information rates (AIRs) for 4- and 6-PAM. With the additional PM, energy gains of up to 3 dB are achieved for moderate fiber lengths.

==> pics/AIRoverSNR_RC_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{axis}[%
width=7in,
height=3.8in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.8,
xmax=13,
ymin=0,
ymax=log2(6),
axis background/.style={fill=white},
xtick={-3,-2,...,15},
ytick={0,0.2,...,2.6},
xticklabels={$-3$,,$-1$,,$1$,,$3$,,$5$,,$7$,,$9$,,$11$,},
yticklabels={$0$,,$0.4$,,$0.8$,,$1.2$,,$1.6$,,$2$,,$2.4$,,$2.8$},
xticklabel style={scale=1.8},
yticklabel style={scale=1.8},
xlabel={SNR [dB]},
ylabel={AIR [bpcu]},
xlabel style={scale=2.5},
ylabel style={scale=2.5},
grid=both,
legend pos=south east,
legend style={nodes={scale=1.9, transform shape},fill=white, fill opacity = 0.8,text opacity=1,draw=none},
title={FD-RC with $\alpha_\mathrm{ps}= 0.2$},
title style={scale=2.5}
]

\addplot [color=red, line width=1.0pt, mark=*,mark repeat=2, mark size = 3pt,mark phase = 2,mark options={solid}]
  table[row sep=crcr]{%
-15	-0.000194413985070918\\
-14.5	-0.000267741288450122\\
-14	0.000318547489672231\\
-13.5	-0.000153233900069309\\
-13	0.000412262058639534\\
-12.5	0.000665589969521078\\
-12	0.000486884955792706\\
-11.5	0.00132034637958189\\
-11	0.00227455252070855\\
-10.5	0.00290937152820018\\
-10	0.00327496398908337\\
-9.5	0.00543217663629769\\
-9	0.00603733305004354\\
-8.5	0.00813864623305512\\
-8	0.0108177486528294\\
-7.5	0.0163301061340659\\
-7	0.0184481079128244\\
-6.5	0.0222673760444045\\
-6	0.0309415918178591\\
-5.5	0.0355322528590017\\
-5	0.0458738506671521\\
-4.5	0.0568176246584581\\
-4	0.0748084219586872\\
-3.5	0.0871938951049163\\
-3	0.106811227594187\\
-2.5	0.143917132890277\\
-2	0.165633218487693\\
-1.5	0.203404641276209\\
-1	0.248741489089725\\
-0.499999999999998	0.304980181625238\\
9.64327466553287e-16	0.368499341349316\\
0.499999999999999	0.439238474352722\\
1	0.512613430097928\\
1.5	0.596889640521824\\
1.76091259055681	0.648660276115335\\
2	0.686393680107557\\
2.5	0.79487391309603\\
3	0.899458369956868\\
3.5	1.0182011575494\\
4	1.12750634514418\\
4.5	1.24799531324858\\
5	1.3651984361633\\
5.5	1.48166609516388\\
6	1.61041684034129\\
6.5	1.71668734736361\\
7	1.81392788005954\\
7.5	1.88836315302265\\
8	1.93481602527431\\
8.5	1.97054615210318\\
9	1.9869746511019\\
9.5	1.99564162418746\\
10	1.99861032223557\\
10.5	1.99999099086292\\
11	1.99999250381184\\
11.5	1.99999999262329\\
12	1.99999999998109\\
12.5	2\\
13	2\\
13.5	2\\
14	2\\
14.5	2\\
15	2\\
15.5	2\\
16	2\\
16.5	2\\
17	2\\
17.5	2\\
18	2\\
18.5	2\\
19	2\\
19.5	2\\
20	2\\
};
\addlegendentry{w/o PM: 4-PAM}

\addplot [color=red, line width=1.0pt, mark=*,mark repeat=2, mark size = 3pt,mark phase = 2,densely dashed,mark options={solid}]
  table[row sep=crcr]{%
-15	-0.0011565770867985\\
-14.5	-0.000612071841310809\\
-14	-0.000568043539042717\\
-13.5	-0.000289264440420804\\
-13	-0.00036152942897183\\
-12.5	0.000424447418570543\\
-12	0.000457528435204339\\
-11.5	0.00119877706330477\\
-11	0.00153810455192952\\
-10.5	0.00293055810872807\\
-10	0.00264468622774154\\
-9.5	0.00423496161967411\\
-9	0.00641436320682972\\
-8.5	0.00654448296225466\\
-8	0.00797287724293986\\
-7.5	0.0105242467980982\\
-7	0.0133426882541009\\
-6.5	0.0194320440903436\\
-6	0.0224363769685049\\
-5.5	0.0292957835530416\\
-5	0.0382475681542914\\
-4.5	0.0456349607018963\\
-4	0.0622762649350839\\
-3.5	0.0723283426913154\\
-3	0.0942309832666151\\
-2.5	0.111555566415159\\
-2	0.14037602104094\\
-1.5	0.178870994214606\\
-1	0.211739863154103\\
-0.499999999999997	0.266763909003119\\
9.64327466553287e-16	0.320274474927021\\
0.499999999999999	0.380528738961537\\
1	0.446801654797959\\
1.5	0.528827394996508\\
1.76091259055681	0.583665964546128\\
2	0.615593751443409\\
2.5	0.710876134118172\\
3	0.82697420320506\\
3.5	0.929540096037687\\
4	1.05075931329236\\
4.5	1.16823088992679\\
5	1.29018417955295\\
5.5	1.41238448424145\\
6	1.55632463981629\\
6.5	1.69125303877468\\
7	1.82140876505161\\
7.5	1.95384513910081\\
8	2.09098179530972\\
8.5	2.22582775161481\\
9	2.33099815483766\\
9.5	2.41343663773399\\
10	2.49257895755122\\
10.5	2.53696609438681\\
11	2.56441065101208\\
11.5	2.57832607270875\\
12	2.58300753768921\\
12.5	2.58488349260709\\
13	2.58492304213115\\
13.5	2.58496231825257\\
14	2.58496250067671\\
14.5	2.58496250072115\\
15	2.58496250072116\\
15.5	2.58496250072115\\
16	2.58496250072116\\
16.5	2.58496250072116\\
17	2.58496250072116\\
17.5	2.58496250072116\\
18	2.58496250072116\\
18.5	2.58496250072116\\
19	2.58496250072116\\
19.5	2.58496250072115\\
20	2.58496250072116\\
};
\addlegendentry{w/o PM: 6-PAM}

\addplot [color=blue, line width=1.0pt, mark=square*,mark repeat=2, mark size = 3pt,mark phase = 2,mark options={solid}]
  table[row sep=crcr]{%
-15.0825283469402	0.000483710688975384\\
-14.5825560852615	0.00105844276510014\\
-14.0824571606521	0.000669172068026747\\
-13.582486505007	0.00103457981993034\\
-13.0825457089544	0.00236505336404994\\
-12.5825186634173	0.00244584163835082\\
-12.0825466948621	0.00376237188529505\\
-11.5825625872248	0.00412358841283285\\
-11.0825099486494	0.00462437638254457\\
-10.5825494852486	0.00732558305095502\\
-10.0824418206709	0.00816613196453038\\
-9.58253639450879	0.0108625365887486\\
-9.08250304616156	0.0120225309002098\\
-8.58245190550988	0.0147113750044522\\
-8.08252890742625	0.0227042513100355\\
-7.58253548343762	0.0265073260053931\\
-7.08262728789689	0.0329275325451439\\
-6.5825047897452	0.0440463676061875\\
-6.08250712505977	0.0543204176696652\\
-5.58249248003012	0.0695109812898214\\
-5.08244421448714	0.0848355672497177\\
-4.58255560518639	0.104633772971353\\
-4.08253396933893	0.134266524144265\\
-3.58249239440014	0.155780799182035\\
-3.08261022536124	0.198514431745153\\
-2.58259611464605	0.240492332042978\\
-2.08259635200232	0.296894737024706\\
-1.58248315208572	0.349101378147581\\
-1.08253653817333	0.414863489325123\\
-0.582645467412293	0.49003932199727\\
-0.0825594868534733	0.572143537173791\\
0.417459158173528	0.672067917918104\\
0.917420094773739	0.765172968499791\\
1.4174445922004	0.879126303769963\\
1.67835083305087	0.920070119760194\\
1.91749272196968	0.976580991177171\\
2.41754974154204	1.09495602591415\\
2.91745939352137	1.20019298439571\\
3.41747491300603	1.33304616251124\\
3.9174930347541	1.44533109882523\\
4.41743463682414	1.56746366040945\\
4.91748850813975	1.67062387767996\\
5.41744909929466	1.75681065047906\\
5.91745060955917	1.83886917609906\\
6.41750163174578	1.89596481935015\\
6.91749593212788	1.93773683555739\\
7.417480424786	1.97144965196091\\
7.91756866334635	1.98554865513565\\
8.41745466048128	1.99338760076798\\
8.91745502201164	1.99683615159758\\
9.41752579965939	1.99911960995661\\
9.91749894636035	1.99987020464355\\
10.4174891290362	1.99993083950875\\
10.9174977085831	1.99999517279931\\
11.4175482365866	1.99999921211676\\
11.9174549559171	1.99999999206262\\
12.4174362846089	1.9999999939749\\
12.9174797615793	1.9999999973952\\
13.4174787869378	1.99999999921278\\
13.9174581252928	1.99999999994439\\
14.4174872063986	1.99999999997332\\
14.9174617175465	1.99999999996383\\
15.4175240616814	1.9999999999997\\
15.9174522460912	1.99999999999856\\
16.417449350685	1.99999999999995\\
16.9174521963028	1.99999999999984\\
17.4174296088354	1.99999999999936\\
17.9173862074221	1.99999999999997\\
18.4175405818899	1.99999999999999\\
18.9174725384655	1.99999999999997\\
19.4174881864933	1.99999999999998\\
19.9175229240882	1.99999999999996\\
};
\addlegendentry{PM: 4-PAM, $W=1$}

\addplot [color=blue, line width=1.0pt, mark=square*,mark repeat=2, mark size = 3pt,mark phase = 2,densely dashed,mark options={solid}]
  table[row sep=crcr]{%
-15.0820041539009	0.000275857837970979\\
-14.5820310856887	-0.000465184319464592\\
-14.0820183667708	-0.000444743259387703\\
-13.5820431604094	-0.00048584960695767\\
-13.0820143947604	0.00013361414289248\\
-12.5820674381533	0.000883978547620234\\
-12.0820026118444	0.00231850909797056\\
-11.5820496892201	0.00276744379174228\\
-11.0819907242925	0.00328096536818778\\
-10.5819999512886	0.00434037896834501\\
-10.0819873143584	0.00843850063411796\\
-9.58201005646161	0.00902934403464961\\
-9.08203287239106	0.0116813185983558\\
-8.58203675043667	0.0131908313125704\\
-8.08196723286601	0.0177411529899437\\
-7.58200988934751	0.0240569171473921\\
-7.08200103079994	0.0304245725438396\\
-6.58207076390417	0.0354179620367934\\
-6.0819999995746	0.0409499717984191\\
-5.58201947587723	0.0579181174029941\\
-5.08202394363932	0.069695002042175\\
-4.58196132962336	0.0834400169634431\\
-4.08198877836095	0.109446333033164\\
-3.58204490714696	0.137122444770952\\
-3.08199629583511	0.164954252610516\\
-2.58197420398111	0.210697187153098\\
-2.08194080824497	0.247570269452132\\
-1.5820342378848	0.30389329506804\\
-1.08204269872466	0.364498724771203\\
-0.582054210560686	0.437195747483878\\
-0.0820230960654886	0.507587266001611\\
0.418041000719454	0.580394416475933\\
0.917946768380356	0.696032034913203\\
1.4179713481907	0.782928081047944\\
1.67889102485047	0.847532665263918\\
1.91798275466603	0.889567938080791\\
2.41798277321548	1.01082949406242\\
2.91800054764393	1.12962220067109\\
3.41799164376178	1.25488790783922\\
3.91803815288177	1.37747895009744\\
4.41793456581309	1.50864208867009\\
4.91799450329365	1.63280476088204\\
5.41802639108161	1.76017105919801\\
5.91793838321008	1.90064946953821\\
6.41805838161121	2.02711444358187\\
6.91798975084295	2.1428412192027\\
7.41797996213816	2.25076399893603\\
7.91800405800824	2.34044834202532\\
8.41799241535309	2.42002757437156\\
8.91801190984371	2.47969592426344\\
9.41798976739272	2.52013459623162\\
9.91802204191848	2.54316335803051\\
10.4179834221193	2.56428769603038\\
10.9179579305901	2.56843075408932\\
11.4179217356376	2.57766493200214\\
11.9179314311586	2.57985463873181\\
12.4180135537729	2.58284542759644\\
12.918036621256	2.5831036283532\\
13.417979556443	2.58403066507662\\
13.9180046037679	2.58407086696535\\
14.4180129362956	2.5845176931072\\
14.91796673094	2.58451464652202\\
15.4179736210648	2.5846809115882\\
15.9179845027734	2.58483958577156\\
16.4179625105545	2.5847265295471\\
16.9180469168184	2.5847294288458\\
17.4179802889386	2.58486938961106\\
17.9179913724216	2.58483478078817\\
18.4179518746551	2.58490264493285\\
18.9179540702317	2.58487478074044\\
19.4179492308229	2.58492001489898\\
19.9179517745967	2.58493146042865\\
};
\addlegendentry{PM: 6-PAM, $W=1$}

\addplot [color=blue, line width=1.0pt, mark=star,mark repeat=2, mark size = 4pt,mark phase = 2,mark options={solid}]
  table[row sep=crcr]{%
-6.95736978355152	0.0559191298314669\\
-6.46062465153112	0.0697039032981838\\
-5.96192286518158	0.0886805485402543\\
-5.44464877508289	0.106858169286282\\
-4.85371635488359	0.129008101864886\\
-4.46495235046273	0.162532122675722\\
-3.96497472900447	0.197841847045805\\
-3.45426303480089	0.246793424884075\\
-2.95629571224969	0.299243090326245\\
-2.45541021084066	0.356095156509106\\
-1.96006919507815	0.424460939430115\\
-1.46144659835399	0.498313843109266\\
-0.964675206785974	0.583013582567895\\
-0.459947187531164	0.676964874865979\\
0.0438859204107274	0.775832444294884\\
0.549608030816075	0.876495528538911\\
1.05843755972739	0.986233438556656\\
1.56214474701994	1.10039344341607\\
2.07761179347042	1.22305710797895\\
2.58799623098251	1.33324425045542\\
3.10368080471279	1.4532619609993\\
3.61509916436004	1.56509950867893\\
4.14366769057141	1.6682148872533\\
4.66989807759556	1.76136844773242\\
5.20449038995691	1.83537369564422\\
5.7469724754652	1.89228007594854\\
6.30394350610697	1.93548450563717\\
6.86250153183306	1.96188327832527\\
7.42917524822371	1.97773934239312\\
7.98701879925189	1.9885566503523\\
8.53254023294476	1.99418941178574\\
9.06008104903804	1.99659087910435\\
9.57308837309024	1.9988918625964\\
10.0779091796876	1.99967025357472\\
10.5795769640782	1.99960514214687\\
11.0800546579392	1.99989549275296\\
};
\addlegendentry{PM: 4-PAM, $W=2$}



\addplot [color=blue, line width=1.0pt, mark=star,mark repeat=2, mark size = 4pt,mark phase = 2,densely dashed,mark options={solid}]
  table[row sep=crcr]{%
-15.4999005801106	-0.0002283847346131\\
-14.9999466175046	-0.000579209698378177\\
-14.499931068427	-0.000198410757627906\\
-13.9999749230228	5.9926399479604e-05\\
-13.5000180458214	0.0015167165785274\\
-12.9998872680604	0.000955385648325091\\
-12.4999156418625	0.00328931539722473\\
-11.9999298716456	0.00319976460473415\\
-11.4998732237487	0.00448085946839546\\
-10.9999639293088	0.00634744628521799\\
-10.4998580390457	0.010102269339924\\
-9.99996744818629	0.00970439714992762\\
-9.49996072753292	0.0119087173336867\\
-8.99991295814617	0.0168617806165818\\
-8.49992645521554	0.0205882781246962\\
-7.99991273354368	0.0267527655703281\\
-7.49979697848333	0.0347152124916314\\
-6.99989164555685	0.0420226936577876\\
-6.49989802796878	0.0558800978098303\\
-5.9997707902693	0.0720024821352094\\
-5.49990815077227	0.0837073382625716\\
-4.99989137976088	0.10748373249455\\
-4.49995344570484	0.136911498704168\\
-3.9999759260262	0.159771084924479\\
-3.50003284174096	0.19893735018648\\
-2.99990623850172	0.249527476598051\\
-2.49986677485453	0.297291134330316\\
-1.99987134516103	0.360471067526034\\
-1.49989079839719	0.426303398895728\\
-0.999880080489611	0.490458613310008\\
-0.499917882699416	0.594589548218323\\
4.58863423854156e-05	0.675100292235775\\
0.500084464419944	0.786689963688496\\
1.00006842838966	0.889663855369821\\
1.26095623785964	0.951416020026898\\
1.50002751568772	1.00133633296079\\
2.00012365438592	1.11911730161206\\
2.50009679404503	1.23396890303496\\
3.00006640487401	1.36604191971535\\
3.50008228444187	1.48206808745539\\
4.00017484961582	1.61415832758848\\
4.50010251911056	1.75079582003863\\
5.00006630902915	1.86857323192464\\
5.50018797129737	1.99095953102493\\
6.000065749641	2.10285612773721\\
6.50016161949939	2.21647232358352\\
7.00010668754574	2.30134879121931\\
7.50000397105498	2.38225561126202\\
8.00009462956154	2.44907838335277\\
8.50010248167162	2.48561994625024\\
9.00003013787935	2.51928155224139\\
9.50013063534997	2.53928588681433\\
10.0000106524108	2.55404899890228\\
10.5000479716933	2.56168151683488\\
11.0000776455706	2.57014324935651\\
11.5001176485426	2.5695012358896\\
12.0001078273369	2.57595188858273\\
12.5001345457743	2.57760811666474\\
13.0000637223541	2.57834031393884\\
13.499945589415	2.5806656463418\\
14.000185223213	2.57869715113202\\
14.5001098989348	2.57986005090185\\
15.0000324989089	2.58181428548528\\
15.4999885139163	2.58229996089787\\
16.0000343495105	2.58189424298403\\
16.5001430773229	2.5821871698122\\
17.0000355377929	2.58125826418529\\
17.5000622367793	2.58236949151434\\
18.0001286672408	2.58312808756325\\
18.5001007069573	2.58219823303438\\
19.0001314338362	2.58152413622749\\
19.5000836884718	2.58242268689815\\
};
\addlegendentry{PM: 6-PAM, $W=2$}

\begin{pgfonlayer}{foreground}

\draw[<->, thick,line width = 2.5pt, >=stealth,] (axis cs:3.8,1.6) node[left, 
xshift=-0.2cm,fill=white,opacity=0.5,text opacity=1] {\scalebox{1.7}{$\SI{2.2}{dB}$}}  -- (axis cs:6,1.6);

\draw[<->, thick,line width = 2.5pt, >=stealth,] (axis cs:5.9,2.1) node[left, 
xshift=-0.2cm,fill=white,opacity=0.5,text opacity=1] {\scalebox{1.7}{$\SI{2.2}{dB}$}} -- (axis cs:8.1,2.1) ;
\end{pgfonlayer}
\end{axis}
\end{tikzpicture}%

==> pics/AIRoverSNR_RC_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{axis}[%
width=7in,
height=3.8in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.8,
xmax=20,
ymin=0,
ymax=log2(6),
axis background/.style={fill=white},
xtick={-3,-2,...,20},
ytick={0,0.2,...,2.6},
xticklabels={$-3$,,$-1$,,$1$,,$3$,,$5$,,$7$,,$9$,,$11$,,$13$,,$15$,,$17$,,$19$},
yticklabels={$0$,,$0.4$,,$0.8$,,$1.2$,,$1.6$,,$2$,,$2.4$,,$2.8$},
xticklabel style={scale=1.8},
yticklabel style={scale=1.8},
xlabel={SNR [dB]},
ylabel={AIR [bpcu]},
xlabel style={scale=2.5},
ylabel style={scale=2.5},
grid=both,
legend pos=south east,
legend style={nodes={scale=2, transform shape}}
]
%\addplot [color=white!15!black, forget plot]
%  table[row sep=crcr]{%
%-3.8	1.6\\
%15	1.6\\
%};


\addplot [color=red, line width=1.0pt, mark=*,mark repeat=2, mark size = 3pt,mark phase = 2]
  table[row sep=crcr]{%
-15	-0.000616280628284782\\
-14.5	-0.000963530790873079\\
-14	-0.000167482729007832\\
-13.5	-0.000505285103019911\\
-13	-0.000231897393707288\\
-12.5	-0.000467445856121869\\
-12	0.000176894994989407\\
-11.5	-7.84527576689342e-05\\
-11	-9.19475654254468e-05\\
-10.5	0.00055938050078234\\
-10	0.00131575960324974\\
-9.5	0.000356479891100954\\
-9	0.000938710524085969\\
-8.5	0.00207342360314759\\
-8	0.00264633496426847\\
-7.5	0.00389542968375959\\
-7	0.00449682637931348\\
-6.5	0.00767665743522842\\
-6	0.00929247841146874\\
-5.5	0.0101752349288834\\
-5	0.0145467456457921\\
-4.5	0.0194337849521766\\
-4	0.0248584987510853\\
-3.5	0.0254666846203\\
-3	0.0442188064930797\\
-2.5	0.0452941111765045\\
-2	0.0562815952229906\\
-1.5	0.0732356798688397\\
-1	0.092127703544009\\
-0.499999999999997	0.107218745880188\\
9.64327466553287e-16	0.140864349857504\\
0.5	0.174885043225146\\
1	0.211777507317003\\
1.5	0.258026268394518\\
1.76091259055681	0.275292793528199\\
2	0.304443444987207\\
2.5	0.355421757825944\\
3	0.428599748449795\\
3.5	0.49477680022121\\
4	0.580263920839625\\
4.5	0.669558124691747\\
5	0.752424040898937\\
5.5	0.846380913473309\\
6	0.938275354323135\\
6.5	1.01875427713191\\
7	1.09847325041491\\
7.5	1.20306104654982\\
8	1.28472012950665\\
8.5	1.34753884679115\\
9	1.42007234595958\\
9.5	1.48368509532516\\
10	1.5362087342439\\
10.5	1.58372974944915\\
11	1.62977024544338\\
11.5	1.6547843435239\\
12	1.68216121291047\\
12.5	1.70868475230338\\
13	1.72641615850301\\
13.5	1.74668399059039\\
14	1.75922778091688\\
14.5	1.76474429049173\\
15	1.7785082003885\\
15.5	1.78960449667601\\
16	1.79561831241767\\
16.5	1.80124530637336\\
17	1.79362699509331\\
17.5	1.7969193854761\\
18	1.79213200945359\\
18.5	1.80933446342168\\
19	1.78745316628457\\
19.5	1.79202748602157\\
20	1.80851048701194\\
};

\addplot [color=red, line width=1.0pt, mark=*,mark repeat=2, mark size = 3pt,mark phase = 2,densely dashed]
  table[row sep=crcr]{%
-15	-0.000430068220526714\\
-14.5	-0.00111679445184694\\
-14	-0.00177952823169599\\
-13.5	-0.00104501757807858\\
-13	-0.000428131102368982\\
-12.5	-0.00138161998551034\\
-12	-0.00102891393138438\\
-11.5	-0.00122846173426764\\
-11	0.000208633927179995\\
-10.5	0.000169109452240764\\
-10	-0.00010284187812933\\
-9.5	-0.000836217117553698\\
-9	0.00147114318503376\\
-8.5	0.0015267970202549\\
-8	0.00139061020536254\\
-7.5	0.00320316092714072\\
-7	0.00441601514671823\\
-6.5	0.00472333608368203\\
-6	0.00791830099056027\\
-5.5	0.0068802375482014\\
-5	0.0115604130659307\\
-4.5	0.0143793665915826\\
-4	0.0194142287554523\\
-3.5	0.0246243079869162\\
-3	0.0288012129255994\\
-2.5	0.0386942743628937\\
-2	0.0477319491239396\\
-1.5	0.0646977246061107\\
-1	0.0783828204066321\\
-0.499999999999997	0.0949865980230794\\
0	0.1211256052379\\
0.499999999999999	0.14493383227521\\
1	0.176823065668888\\
1.5	0.217681564394244\\
1.76091259055681	0.244415613183962\\
2	0.256728514150676\\
2.5	0.317373506137529\\
3	0.37438593180879\\
3.5	0.433909483419055\\
4	0.522823995275174\\
4.5	0.609412772436892\\
5	0.685946634669174\\
5.5	0.78046600811276\\
6	0.862472676878553\\
6.5	0.959429366774968\\
7	1.05024730880965\\
7.5	1.14829914527255\\
8	1.22535231123445\\
8.5	1.32008024517573\\
9	1.3879091631987\\
9.5	1.47577179277376\\
10	1.53285315263018\\
10.5	1.60120081674476\\
11	1.66118921522173\\
11.5	1.69709532483095\\
12	1.73509403023665\\
12.5	1.77321420060881\\
13	1.79330827129739\\
13.5	1.81453962923158\\
14	1.84144130317436\\
14.5	1.84567472738684\\
15	1.87380571447054\\
15.5	1.88966544785326\\
16	1.89528767188462\\
16.5	1.90874691817087\\
17	1.90324606781456\\
17.5	1.90367781978811\\
18	1.91371952748094\\
18.5	1.91937331047848\\
19	1.9451544130891\\
19.5	1.92822520249345\\
20	1.91976106548986\\
};

\addplot [color=blue, line width=1.0pt, mark=square*,mark repeat=2, mark size = 3pt,mark phase = 2]
  table[row sep=crcr]{%
-15.0000095548618	-0.000919925773006517\\
-14.5000097916504	-0.000480780691727375\\
-14.0000094599643	-6.41956138952201e-05\\
-13.5000096202386	-0.000183557789478724\\
-13.0000098836085	-0.000118315746495086\\
-12.5000093843643	-0.000160818327990938\\
-12.0000098089348	7.08062620106513e-05\\
-11.5000095490128	8.04813157346818e-05\\
-11.0000096540265	0.000856489697395787\\
-10.500009541986	0.000481491725845921\\
-10.0000097838119	0.00139154117335538\\
-9.50000973687195	0.00189997526954033\\
-9.00000956431166	0.0016484746307938\\
-8.50000942446543	0.00315104287837846\\
-8.00000959960997	0.00407241667648139\\
-7.50000978803081	0.00442413101137595\\
-7.00000933720141	0.00699933444499197\\
-6.50000986657952	0.00790676845685086\\
-6.00000985798969	0.010704136364676\\
-5.50000954099832	0.0123259443862086\\
-5.00000971808472	0.018008331165489\\
-4.50000949308071	0.020715912070546\\
-4.00000985950694	0.0275750553233115\\
-3.5000100114791	0.0322568426535065\\
-3.00000998420025	0.0420256682052499\\
-2.50000974283743	0.0521358578012194\\
-2.0000097094588	0.0657453840052228\\
-1.50000969394268	0.0782436299781294\\
-1.00000960793157	0.100680533531466\\
-0.500009704466067	0.123976599626761\\
-1.00294542054466e-05	0.154516613454805\\
0.499990113980379	0.194067949901757\\
0.999990244603283	0.234863323830446\\
1.49999030721885	0.277939909264208\\
1.76090273508893	0.306366212344726\\
1.99999064674615	0.335830048931388\\
2.49999047485814	0.398189624257616\\
2.9999901386719	0.466583028375774\\
3.49999042362569	0.539563871976601\\
3.99999016492923	0.6322258287493\\
4.49999043194988	0.711404347035439\\
4.99999061129882	0.805248028722158\\
5.49999034416249	0.882001302253093\\
5.99999020078566	0.990656164026856\\
6.4999906081666	1.07325446453622\\
6.99999027199284	1.16825096540111\\
7.49999035404529	1.24642355840003\\
7.99999064307041	1.31947840409879\\
8.49999047151076	1.41214281309584\\
8.99999015643906	1.47505225952491\\
9.49999030469903	1.54786444424222\\
9.99999055707751	1.59720411494725\\
10.4999904266789	1.64778014829725\\
10.9999904217535	1.67324459026866\\
11.4999906047578	1.7177660517867\\
11.9999904548789	1.74489623734144\\
12.499990180302	1.75722564760878\\
12.9999905156223	1.78123384559528\\
13.4999902518322	1.79052868694538\\
13.9999904399739	1.80846425376335\\
14.4999903050512	1.81412184260104\\
14.9999904758902	1.8161941599873\\
15.4999899641624	1.81289387156512\\
15.99999027726	1.82215855596995\\
16.4999903838154	1.83275929198129\\
16.9999897608088	1.81359189718513\\
17.4999904265942	1.83615081372378\\
17.9999905593398	1.84373063298409\\
18.4999904712284	1.8359547981018\\
18.999990267459	1.83509157678966\\
19.4999905670132	1.84197865853035\\
19.9999901924855	1.83782793797827\\
};

\addplot [color=blue, line width=1.0pt, mark=square*,mark repeat=2, mark size = 3pt,mark phase = 2,densely dashed]
  table[row sep=crcr]{%
-15.0000080397407	-0.00151533168305621\\
-14.5000076865193	-0.000768374667754183\\
-14.0000075948455	-0.00174877629378563\\
-13.5000078084987	-0.000974993770308445\\
-13.0000074469516	-0.000728299801022958\\
-12.5000075624148	-0.000736604976429911\\
-12.0000076260927	-0.000945814906352519\\
-11.5000078886163	0.000198687374383555\\
-11.0000074851776	-0.000127498246314343\\
-10.5000075752276	-0.000509145233607307\\
-10.000007854754	0.000589275261842159\\
-9.50000771505871	0.00107672584649617\\
-9.00000753235698	0.000487043357234596\\
-8.50000738886441	0.0021215557050851\\
-8.00000771394236	0.00257103263475996\\
-7.50000776885366	0.00365872020992615\\
-7.00000771145049	0.00410274013820966\\
-6.50000763523492	0.00633205450028451\\
-6.00000780978999	0.00794700853812154\\
-5.50000745885584	0.0102865355028909\\
-5.00000757916921	0.0121532283186027\\
-4.50000785796392	0.0186465517597087\\
-4.00000760397133	0.0216449617252084\\
-3.50000765751991	0.0296559680060259\\
-3.00000772176349	0.0331375815541011\\
-2.50000781786388	0.0438648068747382\\
-2.00000761256564	0.0538642677626232\\
-1.50000743045971	0.0688620475565428\\
-1.00000775325647	0.0831250276477881\\
-0.500007554381775	0.109517292450098\\
-7.70811320762385e-06	0.131580115215255\\
0.4999926131075	0.165789235410278\\
0.999992386520796	0.197863174680848\\
1.49999240081174	0.23025893361802\\
1.76090484112714	0.269423698767783\\
1.99999236795547	0.292511740526695\\
2.49999248527381	0.348826454474493\\
2.99999215268845	0.408499708372017\\
3.49999219823445	0.482203862650834\\
3.9999924456159	0.558701957818141\\
4.49999239090039	0.643327176411348\\
4.99999245186732	0.730849654350489\\
5.4999926063082	0.828761434120804\\
5.99999241134241	0.92708742957348\\
6.49999216598038	1.02109348787836\\
6.99999266278884	1.11388765795968\\
7.49999273067057	1.21284151871798\\
7.99999240713273	1.29548507546224\\
8.49999244007236	1.37906929742603\\
8.99999257224543	1.469330533711\\
9.49999247527754	1.53760874662074\\
9.99999230723189	1.59073882921839\\
10.4999923572779	1.65138725379268\\
10.9999920630607	1.70749431486354\\
11.4999922930444	1.76385563937334\\
11.9999922535933	1.79769337974849\\
12.4999921994503	1.82344437346068\\
12.9999922156789	1.86375422780381\\
13.4999923118413	1.89694724855171\\
13.9999921232877	1.90065811019419\\
14.4999923756772	1.91842481196508\\
14.9999921840958	1.92202687791064\\
15.4999922938417	1.95130668253961\\
15.999992420426	1.95534074983785\\
16.4999921562943	1.95455658356816\\
16.9999923858344	1.97006173975252\\
17.4999923697149	1.98065276809813\\
17.9999924976931	1.98651562085669\\
18.4999922955032	1.97626805044736\\
18.999992286844	1.98145206438983\\
19.4999921825066	1.98858034588154\\
19.9999925363697	2.00554265680674\\
};


\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> pics/AIRoverSNR_RC_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{axis}[%
width=7in,
height=3.8in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.8,
xmax=15,
ymin=0,
ymax=log2(6),
axis background/.style={fill=white},
xtick={-3,-2,...,15},
ytick={0,0.2,...,2.6},
xticklabels={$-3$,,$-1$,,$1$,,$3$,,$5$,,$7$,,$9$,,$11$,,$13$,,$15$},
yticklabels={$0$,,$0.4$,,$0.8$,,$1.2$,,$1.6$,,$2$,,$2.4$,,$2.8$},
xticklabel style={scale=1.8},
yticklabel style={scale=1.8},
xlabel={SNR [dB]},
ylabel={AIR [bpcu]},
xlabel style={scale=2.5},
ylabel style={scale=2.5},
grid=both,
legend pos=south east,
legend style={nodes={scale=2, transform shape}}
]
%\addplot [color=white!15!black, forget plot]
%  table[row sep=crcr]{%
%-3.8	1.6\\
%12	1.6\\
%};
\addplot [color=red, line width=1.0pt, mark=*,mark repeat=2, mark size = 3pt,mark phase = 2]
  table[row sep=crcr]{%
-15	-0.000739301337283763\\
-14.5	0.000152923689265598\\
-14	-0.000297938186064606\\
-13.5	0.000492441377399085\\
-13	0.00102735298200411\\
-12.5	0.000737229338697132\\
-12	0.000585057478331485\\
-11.5	0.0014945250930339\\
-11	0.00192750306850849\\
-10.5	0.00226658903098653\\
-10	0.00365748659096983\\
-9.5	0.00460721061505343\\
-9	0.00516552372877925\\
-8.5	0.00767966624157768\\
-8	0.0108071374082932\\
-7.5	0.0131737876810669\\
-7	0.0138569104371942\\
-6.5	0.0204473150060605\\
-6	0.0271445069294961\\
-5.5	0.0357543165131342\\
-5	0.0389349431254882\\
-4.5	0.0512224986798614\\
-4	0.0636013336584453\\
-3.5	0.0808965798900794\\
-3	0.0988167973274883\\
-2.5	0.124599823239497\\
-2	0.16012574246374\\
-1.5	0.193078849843954\\
-1	0.228280529995258\\
-0.499999999999998	0.272867450335322\\
2.89298239965986e-15	0.342107147789039\\
0.5	0.405659237337566\\
1	0.481011193212243\\
1.5	0.560958836368557\\
1.76091259055681	0.611336871965759\\
2	0.64514398779497\\
2.5	0.748776374508736\\
3	0.858959847983331\\
3.5	0.966517445763004\\
4	1.06620454339545\\
4.5	1.19583106556216\\
5	1.31450471497069\\
5.5	1.43985045634232\\
6	1.56832632918239\\
6.5	1.66827451819416\\
7	1.76726619407149\\
7.5	1.86007834137522\\
8	1.91850380149453\\
8.5	1.95486864986934\\
9	1.98038964910381\\
9.5	1.99322663953836\\
10	1.99839405337727\\
10.5	1.99955677719062\\
11	1.99998908625666\\
11.5	1.99999960694534\\
12	1.99999999973451\\
12.5	2\\
13	2\\
13.5	2\\
14	2\\
14.5	2\\
15	2\\
15.5	2\\
16	2\\
16.5	2\\
17	2\\
17.5	2\\
18	2\\
18.5	2\\
19	2\\
19.5	2\\
20	2\\
};

\addplot [color=red, line width=1.0pt, mark=*,mark repeat=2, mark size = 3pt,mark phase = 2,densely dashed]
  table[row sep=crcr]{%
-15	-0.00133262433980189\\
-14.5	-0.000806418239118016\\
-14	-0.000679488093378625\\
-13.5	-0.000510295948702444\\
-13	0.000219551309957581\\
-12.5	-0.000875026649984697\\
-12	-8.85541952446722e-05\\
-11.5	9.03006405510443e-05\\
-11	0.000878800257225532\\
-10.5	0.00187579061906658\\
-10	0.00278717354309525\\
-9.5	0.00318381230653812\\
-9	0.00445988573989542\\
-8.5	0.00526527302326703\\
-8	0.00798388960981367\\
-7.5	0.00941370190946304\\
-7	0.0120541207602742\\
-6.5	0.0156905443595458\\
-6	0.0209020395081462\\
-5.5	0.0262157467760048\\
-5	0.0323840638406207\\
-4.5	0.0416466029849518\\
-4	0.051190953275668\\
-3.5	0.0654349336557605\\
-3	0.0874180745933966\\
-2.5	0.104168337211308\\
-2	0.130901971053727\\
-1.5	0.167261117720797\\
-1	0.195673381333566\\
-0.499999999999998	0.238764024177281\\
9.64327466553287e-16	0.289725616220592\\
0.499999999999999	0.352805290009579\\
1	0.415011354920213\\
1.5	0.502620431991189\\
1.76091259055681	0.541134919304393\\
2	0.584556186244928\\
2.5	0.67308178946996\\
3	0.774477461556021\\
3.5	0.874462920395313\\
4	1.00165327648804\\
4.5	1.10513747702704\\
5	1.23852641347126\\
5.5	1.36209746887649\\
6	1.48705901075667\\
6.5	1.63128355579016\\
7	1.76340671021429\\
7.5	1.89955224117465\\
8	2.036538472896\\
8.5	2.16346106772882\\
9	2.28139324343847\\
9.5	2.39041358382019\\
10	2.46498845785384\\
10.5	2.51960953949612\\
11	2.55128161904572\\
11.5	2.57316295125466\\
12	2.58138936581203\\
12.5	2.5842275614492\\
13	2.58477023657619\\
13.5	2.58496044330979\\
14	2.5849624025012\\
14.5	2.58496250072092\\
15	2.58496250072114\\
15.5	2.58496250072115\\
16	2.58496250072116\\
16.5	2.58496250072116\\
17	2.58496250072116\\
17.5	2.58496250072116\\
18	2.58496250072115\\
18.5	2.58496250072116\\
19	2.58496250072116\\
19.5	2.58496250072115\\
20	2.58496250072115\\
};


\addplot [color=blue, line width=1.0pt, mark=square*,mark repeat=2, mark size = 3pt,mark phase = 2]
  table[row sep=crcr]{%
-6.35133942661603	0.0696056202300159\\
-5.84635386336347	0.086771883450923\\
-5.35478784048414	0.106145231394337\\
-4.84129019908617	0.132126613684122\\
-4.37155966003419	0.163268683303102\\
-3.84930230388465	0.199846940507931\\
-3.34923230465705	0.241523277576411\\
-2.84897483985623	0.295105459220093\\
-2.34905029029878	0.354332891505723\\
-1.84867389708995	0.417074406843195\\
-1.34817495286669	0.495168559012972\\
-0.848641055268479	0.578612916839958\\
-0.348096330936419	0.670980977369927\\
0.150778877295729	0.76036811956943\\
0.65206719718621	0.864554440119151\\
1.15087680277639	0.976429947421855\\
1.65645400192154	1.07885017161918\\
2.15709798289718	1.19315296596505\\
2.65759496985572	1.30067405464675\\
3.15644910842943	1.40914892601762\\
3.6599594480312	1.51415057871583\\
4.18474000904134	1.6095679928176\\
4.70155415208047	1.69768435404251\\
5.21414143910045	1.76973736676161\\
5.72745886268216	1.83247275127181\\
6.24127037629889	1.87856756014395\\
6.7541069145327	1.91487453738762\\
7.26360987600503	1.94294238663746\\
7.77072771985895	1.96440621679186\\
8.27540588467613	1.97684151975229\\
8.77766590200144	1.98790531659096\\
9.27886184815629	1.9938626011072\\
9.77945838681944	1.99698257076001\\
10.2797485040242	1.9980504414134\\
10.7798857024955	1.9992152016152\\
11.2799519895975	1.99983861189839\\
12 2\\
13 2\\
14 2\\
15 2\\
};


\addplot [color=blue, line width=2.0pt, mark=square*,mark repeat=2, mark size = 3pt,mark phase = 2,densely dashed]
  table[row sep=crcr]{%
-5.24038525436822	0.093107936721768\\
-4.74113723837621	0.116091180528885\\
-4.24144069739737	0.143333396657253\\
-3.73964850991061	0.177104588645649\\
-3.23994537170635	0.219039557001089\\
-2.73971300634321	0.263372995924791\\
-2.23968223954248	0.314399998137719\\
-1.73981373938272	0.382033973674342\\
-1.23907855425136	0.450441816354599\\
-0.738637614633179	0.52963296227935\\
-0.237542921766682	0.615406210358954\\
0.262334950925175	0.712081970182248\\
0.762588696654536	0.819580802893962\\
1.26271626633558	0.917946271849633\\
1.76339610028502	1.0296934046648\\
2.26415846277996	1.1454535385664\\
2.76442242830956	1.26563927506961\\
3.26859653775506	1.38572922475196\\
3.77220778676982	1.50538927060779\\
4.27453472966844	1.62224080309899\\
4.7761834021248	1.73127063038027\\
5.28718943883699	1.84730843673003\\
5.79262276380527	1.95700913422761\\
6.30143493606297	2.05454901432082\\
6.81282236783964	2.14147592295556\\
7.35281159217206	2.2251279590137\\
7.86572268650263	2.2930428347705\\
8.37541295366416	2.35339700283995\\
8.88175840737078	2.40609819251948\\
9.38531668536794	2.45603217067718\\
9.88739857740353	2.4927089004608\\
10.3884141745614	2.52282257794984\\
10.8888338049797	2.52619284260172\\
11.3890680681918	2.54078613231745\\
11.8891586718828	2.56139721577101\\
12.3892034254245	2.57488427929296\\
13 2.58\\
13.8 2.58\\
15 2.58\\
};

\begin{pgfonlayer}{foreground}
\draw[<->, thick,line width = 2.5pt, >=stealth,on layer=axis foreground] (axis cs:4,1.6)  node[xshift=-0.2cm,left, fill=white,opacity=0.5,text opacity=1] {\scalebox{1.7}{$\SI{2.2}{dB}$}} -- (axis cs:6.2,1.6);

\draw[<->, thick,line width = 2.5pt, >=stealth,] (axis cs:6.4,2.1)  node[xshift=-0.2cm,left, fill=white,opacity=0.5,text opacity=1] {\scalebox{1.7}{$\SI{2}{dB}$}} -- (axis cs:8.4,2.1);
\end{pgfonlayer}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> pics/AIRoverSNR_RC_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{axis}[%
width=7in,
height=3.8in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.8,
xmax=16,
ymin=0,
ymax=log2(6),
axis background/.style={fill=white},
xtick={-3,-2,...,15},
ytick={0,0.2,...,2.6},
xticklabels={$-3$,,$-1$,,$1$,,$3$,,$5$,,$7$,,$9$,,$11$,,$13$,,$15$},
yticklabels={$0$,,$0.4$,,$0.8$,,$1.2$,,$1.6$,,$2$,,$2.4$,,$2.8$},
xticklabel style={scale=1.8},
yticklabel style={scale=1.8},
xlabel={SNR [dB]},
ylabel={AIR [bpcu]},
xlabel style={scale=2.5},
ylabel style={scale=2.5},
grid=both,
legend pos=south east,
legend style={nodes={scale=2, transform shape}}
]
%\addplot [color=white!15!black, forget plot]
%  table[row sep=crcr]{%
%-3.8	1.6\\
%15	1.6\\
%};


\addplot [color=red, line width=1.0pt, mark=*,mark repeat=2, mark size = 3pt,mark phase = 2]
  table[row sep=crcr]{%
-15	-0.00061945348518148\\
-14.5	-0.000355897760599374\\
-14	-0.000363256583090887\\
-13.5	-0.000134854944267904\\
-13	0.000126207609950931\\
-12.5	0.000734113011352437\\
-12	-0.000138352674236675\\
-11.5	0.000558201356384735\\
-11	0.000684430724548157\\
-10.5	0.000953479140536192\\
-10	0.00260343946407549\\
-9.5	0.00490832399010939\\
-9	0.00419719252942101\\
-8.5	0.00541379819317966\\
-8	0.00786194915010922\\
-7.5	0.00864331882719697\\
-7	0.010852890342692\\
-6.5	0.0140444352588687\\
-6	0.0199740675330771\\
-5.5	0.0227400977267587\\
-5	0.0302752903018567\\
-4.5	0.038671392128964\\
-4	0.0455479897665774\\
-3.5	0.0589578152618143\\
-3	0.0734747341727616\\
-2.5	0.090073022568269\\
-2	0.11534989585983\\
-1.5	0.12999874381049\\
-1	0.17083112754646\\
-0.499999999999998	0.213660744960398\\
9.64327466553287e-16	0.258133905022397\\
0.499999999999999	0.305085609546786\\
1	0.370889071591095\\
1.5	0.435128863692816\\
1.76091259055682	0.48464193197286\\
2	0.517911731934461\\
2.5	0.603575320284121\\
3	0.704022580221501\\
3.5	0.796484546249318\\
4	0.908301807920611\\
4.5	1.01452800494075\\
5	1.13048258439605\\
5.5	1.24557429701427\\
6	1.36720477759927\\
6.5	1.48527991837173\\
7	1.59283262925827\\
7.5	1.70152269881851\\
8	1.79357902463666\\
8.5	1.86207426546106\\
9	1.92134154404848\\
9.5	1.95902450500812\\
10	1.9790085923719\\
10.5	1.99258012224225\\
11	1.99711783882336\\
11.5	1.99911691454566\\
12	1.9998377317333\\
12.5	1.99992932747653\\
13	1.99995692066722\\
13.5	1.99999976959605\\
14	1.99999999270378\\
14.5	1.99999999541964\\
15	1.99999999982605\\
15.5	1.99999999996484\\
16	1.99999999999136\\
16.5	1.99999999999958\\
17	1.99999999998981\\
17.5	1.99999999999998\\
18	1.99999999999999\\
18.5	1.99999999999998\\
19	2\\
19.5	2\\
20	2\\
};

\addplot [color=red, line width=1.0pt, mark=*,mark repeat=2, mark size = 3pt,mark phase = 2,densely dashed]
  table[row sep=crcr]{%
-15	-0.000777454094967582\\
-14.5	-0.000711460006125098\\
-14	-0.00112034723669578\\
-13.5	-0.000537020228286389\\
-13	-0.000464018775503838\\
-12.5	-0.000758807208979251\\
-12	-3.25086558225311e-05\\
-11.5	0.00101196091011143\\
-11	-0.000249117247230313\\
-10.5	0.000303218806436097\\
-10	0.00135123939010747\\
-9.5	0.00208151774020663\\
-9	0.00321877586456461\\
-8.5	0.00364491555208872\\
-8	0.0050372943694863\\
-7.5	0.00752899969172309\\
-7	0.00962842646934766\\
-6.5	0.0119683859894899\\
-6	0.013234928595371\\
-5.5	0.0196624261654551\\
-5	0.025550807099756\\
-4.5	0.030372071344684\\
-4	0.0382465141792638\\
-3.5	0.0473484304243375\\
-3	0.0579680827937918\\
-2.5	0.0776286748361745\\
-2	0.0934480111627788\\
-1.5	0.116055902320579\\
-1	0.147150426618326\\
-0.499999999999998	0.177864869304894\\
9.64327466553287e-16	0.217828250690217\\
0.499999999999998	0.269544067340733\\
1	0.325395605428076\\
1.5	0.381013773677702\\
1.76091259055681	0.417723069858155\\
2	0.459314484301698\\
2.5	0.539979899090044\\
3	0.616236857524333\\
3.5	0.728614434877931\\
4	0.831931555927783\\
4.5	0.938737338058312\\
5	1.04309682138852\\
5.5	1.17500242925651\\
6	1.28488283822614\\
6.5	1.41129645740711\\
7	1.53796013247672\\
7.5	1.67102228733891\\
8	1.8093723605907\\
8.5	1.92534689633884\\
9	2.06258995556673\\
9.5	2.17500951925908\\
10	2.28667025741372\\
10.5	2.36504290871467\\
11	2.44388015988685\\
11.5	2.49539948127032\\
12	2.53196522234809\\
12.5	2.55694348014179\\
13	2.56848996069284\\
13.5	2.57783917158641\\
14	2.5811937311486\\
14.5	2.58263956122125\\
15	2.58451201081245\\
15.5	2.58411865606362\\
16	2.58435334656374\\
16.5	2.58461516701658\\
17	2.58482789683862\\
17.5	2.58493005333672\\
18	2.58468356924834\\
18.5	2.58479813834669\\
19	2.58493790777656\\
19.5	2.58492764763464\\
20	2.58495562157781\\
};


\addplot [color=blue, line width=1.0pt, mark=square*,mark repeat=2, mark size = 3pt,mark phase = 2]
  table[row sep=crcr]{%
-15.0178768192084	-0.000747943086380746\\
-14.5179143379699	-0.000152941554812861\\
-14.0178706191775	4.51199744806452e-05\\
-13.5178727257842	0.000767178722513417\\
-13.0178960855968	0.000897437695646393\\
-12.5178955499733	0.00146948395707029\\
-12.0178685145165	0.00117897385417498\\
-11.5178869633015	0.0010908193755547\\
-11.0179366292896	0.00252570852603951\\
-10.517923096979	0.00390362773454515\\
-10.017941246402	0.00574208535719478\\
-9.51795350693722	0.00557037133777394\\
-9.01791673137669	0.00640466113646972\\
-8.51787461752514	0.0108616000151994\\
-8.01791388114376	0.0143102092827328\\
-7.5179360190345	0.0169865823558782\\
-7.01795638662821	0.0187579618031125\\
-6.51787233124283	0.0267931879957348\\
-6.01789185680897	0.0339601953736951\\
-5.51791278290552	0.0406952148247695\\
-5.01795662162845	0.0511018733858665\\
-4.51796457493168	0.0644750824825041\\
-4.01790807214463	0.083782991799093\\
-3.51790733226449	0.102963559759685\\
-3.01790726772528	0.122871508249095\\
-2.51788468897209	0.153101705336423\\
-2.01789527560281	0.190736675933345\\
-1.51792115977144	0.235806590090576\\
-1.01787861096196	0.283354442188447\\
-0.517937186055421	0.333819012631375\\
-0.0178839247544528	0.408082334682359\\
0.482106982365321	0.46851394792242\\
0.98207301026319	0.549142931588736\\
1.48212788028419	0.62720489997451\\
1.74301757602853	0.687144176690018\\
1.98208176301435	0.716875957212364\\
2.48211014697919	0.820571945310283\\
2.98209526485899	0.908458258686708\\
3.48208698543052	1.01521831151656\\
3.98205778662237	1.11698967952438\\
4.48210306363845	1.20084596510772\\
5.49964482793581	1.44105921604219\\
5.9996488889898	1.54526421127876\\
6.49995098841336	1.64773822325661\\
6.99995227912335	1.74107737787858\\
7.49995121414484	1.8246479082334\\
7.99995077861438	1.88582487164528\\
8.49995197283994	1.93617661794001\\
8.9999510928427	1.96550998817503\\
9.49995135105652	1.98216540330375\\
9.99995102283246	1.99395510415606\\
10.4999511783217	1.99765215916494\\
10.9999503670203	1.99929118265269\\
11.4999510027391	1.99959181959571\\
11.9999508116954	1.99988804423485\\
12.4999507506395	1.99999513138944\\
12.999950218209	1.99999960164653\\
13.4999512354381	1.99999992180248\\
13.999951382733	1.99999998448801\\
14.4999512783976	1.99999998930437\\
14.9999505269578	1.99999999955463\\
15.4999502951338	1.99999999989542\\
15.9999510066237	1.99999999986662\\
16.4999494719315	1.99999999997224\\
16.9999508786456	1.99999999996184\\
17.4999511678028	1.99999999999909\\
17.9999514308847	1.99999999999723\\
18.499952352635	1.9999999999999\\
18.9999522122185	1.99999999999182\\
19.4999505507305	1.99999999999948\\
19.9999528035283	1.9999999999999\\
};

\addplot [color=blue, line width=1.0pt, mark=square*,mark repeat=2, mark size = 3pt,mark phase = 2,densely dashed]
  table[row sep=crcr]{%
-15.0176182916271	-0.000429591872967835\\
-14.5176339993521	-0.000605368008620211\\
-14.0176447916149	-0.000132043014738089\\
-13.5176297206249	0.000121494885454432\\
-13.0176486631394	0.000735963738459707\\
-12.5176654655211	0.00023536141381264\\
-12.0176181467932	0.000310858287517165\\
-11.5176338919971	0.000561043814643429\\
-11.0175985675074	0.00136208915764972\\
-10.5176530785484	0.00292239057635794\\
-10.0176564653425	0.00332756272127292\\
-9.51763763957429	0.00409719961833988\\
-9.01768815085754	0.00687982584836992\\
-8.51766310279707	0.00949901402679165\\
-8.01766195242093	0.0117073259105587\\
-7.51765092049907	0.0143274721930461\\
-7.01766520886467	0.0169214534849761\\
-6.51765901945887	0.02011280460447\\
-6.01768586144257	0.0261213636959316\\
-5.51765756756514	0.0339694211693883\\
-5.0176195546233	0.043224798339593\\
-4.51762381024016	0.0576242439095158\\
-4.01763476130208	0.0647144508133316\\
-3.51764366712018	0.0840647803377239\\
-3.01765465468468	0.106077905883605\\
-2.51765479553956	0.126152180447391\\
-2.0176173753106	0.160693820981642\\
-1.51764468425825	0.199332777351344\\
-1.01763619088928	0.239354256428132\\
-0.517616600491076	0.284354057259445\\
-0.0176504257927714	0.346271781205638\\
0.482333634812223	0.407564435340567\\
0.982390418350466	0.481960918855867\\
1.48235764438892	0.568751310220117\\
1.74326395584765	0.606117444403167\\
1.98233369486904	0.655227702983773\\
2.48235909885711	0.747146029167256\\
2.98231225410647	0.84582556065836\\
3.48235258569646	0.950843771243585\\
3.98234102578339	1.04942002844234\\
4.48235499600052	1.15548224627058\\
4.98236269960312	1.24808990440851\\
5.49995910529316	1.360579542677\\
5.9999593221115	1.46928033778043\\
6.49995923574837	1.60282218808913\\
6.99995890546736	1.72802440580259\\
7.49995883619498	1.84904505306715\\
7.99995957025387	1.98371602991061\\
8.49995884135302	2.10343022793684\\
8.99995905538003	2.21511357363026\\
9.49995924124789	2.31314295643405\\
9.99996014957171	2.39619853732093\\
10.4999594919885	2.46043125946356\\
10.9999587618447	2.50357622641048\\
11.4999584365542	2.53200822729136\\
11.9999597293753	2.55643263417159\\
12.4999590059091	2.56767140633754\\
12.9999599381967	2.57470056367515\\
13.4999586809105	2.57973895307902\\
13.9999584908537	2.58222339942654\\
14.499959333125	2.58367272346651\\
14.9999599282169	2.58393518363849\\
15.4999581293504	2.58441290346776\\
15.9999599556524	2.58460454190909\\
16.4999597394365	2.58486263742495\\
16.9999586127816	2.58481289832118\\
17.4999585547313	2.58477937765202\\
17.9999598957429	2.58490882705263\\
18.49995962252	2.58492417117799\\
18.9999591954677	2.58492034019069\\
19.4999593844169	2.58492331349148\\
19.9999595562747	2.58493499076902\\
};


\begin{pgfonlayer}{foreground}
\draw[<->, thick,line width = 2.5pt, >=stealth,on layer=axis foreground] (axis cs:6.2,1.6)  node[left,xshift=-0.2cm,fill=white,opacity=0.5,text opacity=1] {\scalebox{1.7}{$\SI{1}{dB}$}} -- (axis cs:7.1,1.6);

\draw[<->, thick,line width = 2.5pt, >=stealth,] (axis cs:8.4,2.1)  node[left,xshift=-0.2cm,fill=white,opacity=0.5,text opacity=1] {\scalebox{1.7}{$\SI{1}{dB}$}} -- (axis cs:9.2,2.1);
\end{pgfonlayer}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> pics/AIRoverSNR_RC_TD_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{axis}[%
width=7in,
height=3.8in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.8,
xmax=13,
ymin=0,
ymax=log2(6),
axis background/.style={fill=white},
xtick={-3,-2,...,15},
ytick={0,0.2,...,2.6},
xticklabels={$-3$,,$-1$,,$1$,,$3$,,$5$,,$7$,,$9$,,$11$,},
yticklabels={$0$,,$0.4$,,$0.8$,,$1.2$,,$1.6$,,$2$,,$2.4$,,$2.8$},
xticklabel style={scale=1.8},
yticklabel style={scale=1.8},
xlabel={SNR [dB]},
ylabel={AIR [bpcu]},
xlabel style={scale=2.5},
ylabel style={scale=2.5},
grid=both,
legend pos=south east,
legend style={nodes={scale=2, transform shape}},
title={TD-RC with $\alpha_\mathrm{ps}= 0.8$},
title style={scale=2.5},
]


\addplot [color=red, line width=1.0pt, mark=*,mark repeat=2, mark size = 3pt,mark options={solid}]
  table[row sep=crcr]{%
-15	-6.1387268645167e-05\\
-14.5	5.45340819878189e-05\\
-14	-2.99078638317981e-05\\
-13.5	0.000165997035726839\\
-13	0.00069770585443707\\
-12.5	0.00126201418459989\\
-12	0.00162227407484202\\
-11.5	0.00207123848825412\\
-11	0.00256127139731518\\
-10.5	0.0027090501577766\\
-9.99999999999999	0.00518322367690782\\
-9.50000000000001	0.00572089534595221\\
-9.00000000000002	0.00790036983839778\\
-8.5	0.00808716630885975\\
-8.00000000000001	0.010237724055612\\
-7.49999999999998	0.0151549774716514\\
-7	0.0191041924539687\\
-6.50000000000001	0.0245449970573953\\
-5.99999999999999	0.0296685083133282\\
-5.49999999999999	0.0351570097650321\\
-5	0.0441341289358577\\
-4.5	0.0555081659274742\\
-4	0.0721152558588588\\
-3.50000000000001	0.0913014275313489\\
-2.99999999999999	0.111896275891278\\
-2.5	0.138007359091865\\
-2	0.168009685407579\\
-1.50000000000001	0.204768704799807\\
-1	0.248561996726314\\
-0.499999999999993	0.302321468178756\\
1.63935669314058e-14	0.365913244093452\\
0.499999999999996	0.436171946722578\\
0.999999999999999	0.510348083324901\\
1.49999999999999	0.586818315422016\\
1.76091259055681	0.63871145135953\\
2.00000000000001	0.681200071712489\\
2.5	0.794742723214594\\
3.00000000000001	0.889971942160532\\
3.50000000000001	0.995981114741396\\
3.99999999999998	1.11523524521866\\
4.5	1.22953720016643\\
5	1.34833726836478\\
5.50000000000001	1.46224311743258\\
6.00000000000001	1.57444265971743\\
6.5	1.68626749372307\\
7.00000000000001	1.77035469222675\\
7.5	1.84359012762162\\
8	1.90514673103085\\
8.50000000000002	1.94571276021455\\
9.00000000000001	1.97339928221271\\
9.50000000000001	1.98894413342726\\
10	1.99404282094195\\
10.5	1.99843912778443\\
11	1.99943039286519\\
11.5	1.99985861643443\\
12	1.99984453103313\\
12.5	1.99999198039084\\
13	1.99999965061771\\
13.5	1.99999928874679\\
14	1.99999983377979\\
14.5	1.99999999052451\\
15	1.99999998059404\\
15.5	1.99999999904297\\
16	1.99999999713923\\
16.5	1.99999999954799\\
17	1.99999999992034\\
17.5	1.99999999993547\\
18	1.99999999997213\\
18.5	1.99999999999073\\
19	1.99999999998893\\
19.5	1.9999999999907\\
20	1.99999999998873\\
};

\addplot [color=red, densely dashed, line width=1.0pt,  mark=*,mark repeat=2, mark size = 3pt,mark options={solid}]
  table[row sep=crcr]{%
-15	-0.000375264052799788\\
-14.5	0.000289051645819309\\
-14	-7.42411508118194e-05\\
-13.5	-0.000511961118479028\\
-13	0.0009663892188753\\
-12.5	0.000127543973221863\\
-12	0.000120550747359764\\
-11.5	0.000910008108803595\\
-11	0.00154878128462133\\
-10.5	0.00276947551734234\\
-9.99999999999999	0.00312685212590876\\
-9.5	0.0047215072624421\\
-8.99999999999999	0.00566102965691499\\
-8.5	0.006427957926328\\
-7.99999999999999	0.0089905324040526\\
-7.5	0.0125751089968145\\
-6.99999999999998	0.013991835520192\\
-6.5	0.0195795258791449\\
-5.99999999999999	0.0241429162614242\\
-5.49999999999998	0.0306435500008606\\
-5	0.0382691114513987\\
-4.50000000000001	0.052903270955026\\
-3.99999999999999	0.0604009308159851\\
-3.49999999999999	0.0751743217629911\\
-2.99999999999999	0.0962009451344967\\
-2.5	0.117544256046894\\
-2	0.147749588867394\\
-1.49999999999999	0.174993081839607\\
-0.99999999999999	0.220717753359098\\
-0.499999999999998	0.278908880050487\\
-3.37514613293651e-15	0.327898860296914\\
0.499999999999995	0.385797000742736\\
0.999999999999996	0.464005049472032\\
1.50000000000001	0.531772778488364\\
1.76091259055682	0.590520526711576\\
2.00000000000001	0.634941427319181\\
2.50000000000001	0.727160523240014\\
2.99999999999999	0.835594750036772\\
3.50000000000001	0.934000346445583\\
4.00000000000001	1.05179551640826\\
4.5	1.16448485388802\\
5.00000000000001	1.27950951060866\\
5.5	1.40468870176741\\
6	1.53613992686706\\
6.49999999999999	1.66064009461373\\
7	1.78652938726604\\
7.50000000000001	1.90861878519428\\
8	2.02257059987153\\
8.5	2.13916989788639\\
9.00000000000001	2.25102573522821\\
9.5	2.3398411039416\\
10	2.41300581161963\\
10.5	2.46744270579184\\
11	2.50899178587509\\
11.5	2.53751257399725\\
12	2.55525210935741\\
12.5	2.56508916042268\\
13	2.57364200675113\\
13.5	2.57588094450151\\
14	2.57917893981614\\
14.5	2.58076526206847\\
15	2.58147973700686\\
15.5	2.58267741044031\\
16	2.58320461284094\\
16.5	2.58359776111031\\
17	2.58327042580877\\
17.5	2.58365266934291\\
18	2.58416405114536\\
18.5	2.58396228419023\\
19	2.58408029482281\\
19.5	2.58428749588875\\
20	2.58406525612298\\
};

\addplot [color=blue, line width=1.0pt, mark=square*,mark repeat=2, mark size = 3pt,mark options={solid}]
  table[row sep=crcr]{%
-15.1111392821729	0.000617477478054666\\
-14.6111556234728	0.000463137955795852\\
-14.1110828945744	0.00107570235604104\\
-13.6111697239732	0.00136703375369462\\
-13.1112429228898	0.00216057226986447\\
-12.6111259859266	0.00205221973595012\\
-12.1110573838673	0.00357273306989662\\
-11.6110694037005	0.00279372079823477\\
-11.1112646098649	0.0066518294221846\\
-10.6110786264085	0.0075863852964145\\
-10.1112283994965	0.00720748663500019\\
-9.61114586700032	0.0107030044644856\\
-9.11106887565158	0.0137838892293119\\
-8.61097133863345	0.0181913629248106\\
-8.11087443408818	0.0240371910961454\\
-7.61096549486446	0.0310867530023378\\
-7.11092479337986	0.03761535731343\\
-6.61131291133646	0.0491822315858417\\
-6.11133474409602	0.0580586142449295\\
-5.61105289749759	0.0697250266716677\\
-5.11152834830646	0.084899183437573\\
-4.6113977849705	0.112449540185074\\
-4.11120902255847	0.137296849818549\\
-3.61067715297859	0.167412712744207\\
-3.11121410857898	0.202946969392778\\
-2.61143537932862	0.255565157600344\\
-2.11087495269783	0.299475852089464\\
-1.61082031170008	0.371495776014883\\
-1.11130574787894	0.437621567561702\\
-0.610737175327524	0.499542637640122\\
-0.11151743152965	0.600306665484562\\
0.388914256570366	0.699127069717337\\
0.888670022328612	0.784194284645147\\
1.38910488217011	0.908428742983588\\
1.64986608210171	0.945706117276785\\
1.88924172127524	1.00397842013245\\
2.38909745067248	1.1169381648047\\
2.88893489747799	1.24459340312767\\
3.38888529631103	1.36004678894066\\
3.88908083924539	1.48040360910304\\
4.38897156708134	1.60052567102265\\
4.88892112427384	1.71269859201213\\
5.38880688500596	1.79630413786279\\
5.88927919761554	1.87257033167329\\
6.38895195111348	1.93230538859978\\
6.88874126063339	1.96442443582029\\
7.38886999674554	1.98472738731632\\
7.88904533256168	1.99356998021123\\
8.38912855949857	1.99792421385501\\
8.88890966793996	1.99978595370385\\
9.38919919881969	1.9999427554952\\
9.88944656026753	1.99999794919788\\
10.3890989524321	1.99999999890833\\
10.8890552109581	1.99999999999955\\
11.3894841401772	2\\
11.8893142150775	2\\
12.3890404248947	2\\
12.8892118868566	2\\
13.3891043958158	2\\
13.8892662951832	2\\
14.3890076700251	2\\
14.8887392905193	2\\
15.3889626657008	2\\
15.8891777223774	2\\
16.3887827460796	2\\
16.8890807326631	2\\
17.3892481168887	2\\
17.8894262083228	2\\
18.388943786146	2\\
18.8889437888753	2\\
19.3888876701216	2\\
19.8889553042485	2\\
};

\addplot [color=blue, line width=1.0pt, mark=star,mark repeat=2, mark size = 4pt,mark options={solid}]
  table[row sep=crcr]{%
-6.92822491681541	0.056616849820253\\
-6.42926703802564	0.0705246910242438\\
-5.92813024509691	0.0897477500912558\\
-5.41955633518724	0.10818158106628\\
-5.09051750402316	0.130418304732441\\
-4.43174727070799	0.164525290676435\\
-3.93368222295988	0.20020216354311\\
-3.42482530194122	0.249757703821229\\
-2.92528265759512	0.302667705464105\\
-2.42135120723688	0.360024076376715\\
-1.92104999835169	0.429162306297323\\
-1.41893345205176	0.50347939112644\\
-0.912941579654879	0.588985109284609\\
-0.425418436922553	0.683732628527417\\
0.0818038697208311	0.78340148659729\\
0.587004113738846	0.885225318205952\\
1.09603984834196	0.995922862885075\\
1.60910336046883	1.11109430227381\\
2.11755511794607	1.2350153214988\\
2.63064201768106	1.34774706239846\\
3.1488820483883	1.46888576780034\\
3.67300793804649	1.58329494543119\\
4.20337059693294	1.68755212895454\\
4.73944471081456	1.78054443612163\\
5.27978735512764	1.85461375079527\\
5.82956407655374	1.91159223447263\\
6.3766424595558	1.95181479513581\\
6.92341361558262	1.97505443956265\\
7.46069938005239	1.98879303307158\\
7.99208524160516	1.99601764560232\\
8.51424980573144	1.99849220413229\\
9.02942595903023	1.99958716115012\\
9.53943892639082	1.99997052500747\\
10.0460775029492	1.99999703873791\\
10.5504289359528	1.99999996496989\\
11.053345422026	1.99993676236894\\
};

\addplot [color=blue, line width=1.0pt, mark=square*,mark repeat=2, mark size =3pt,mark options={solid},densely dashed]
  table[row sep=crcr]{%
-15.1037831535752	-0.000264877179606919\\
-14.6042880011547	-0.000230135881113055\\
-14.1038410254078	-0.000232588305487447\\
-13.6041234835408	0.000277167866656658\\
-13.1040114733084	0.000896956576116252\\
-12.6038592765938	0.00145506850220004\\
-12.1041830642278	0.00230575737258398\\
-11.6037486112554	0.00202023804738734\\
-11.1038113224139	0.00314568113682379\\
-10.6038039248493	0.00545708232840806\\
-10.1038451890906	0.00804376973356039\\
-9.6035354907136	0.00764713850534108\\
-9.10420024782383	0.01199929914056\\
-8.60395127184096	0.0147790004795369\\
-8.10362800658773	0.017265635760291\\
-7.60350078918466	0.0239098087313877\\
-7.10379701131935	0.0309421104366575\\
-6.60390715886738	0.0362235522332721\\
-6.10426955880712	0.0452630977138586\\
-5.60352743546408	0.0601640823423869\\
-5.10354170787341	0.070510259873644\\
-4.60388385798198	0.0945091678350439\\
-4.10356473932341	0.109159262985996\\
-3.60359380177185	0.136859897164887\\
-3.10362949660878	0.17108455572869\\
-2.60377167504358	0.212438843544945\\
-2.10381414357616	0.260038184107981\\
-1.60374126697804	0.319724941762732\\
-1.10419549819918	0.373116235255314\\
-0.604065475300583	0.446060389167472\\
-0.103671125641945	0.523410074030814\\
0.396189980114426	0.616002118276053\\
0.896133496354106	0.711496291918921\\
1.39649505377378	0.802504076789933\\
1.65722318378905	0.868000422938128\\
1.89610997598097	0.914680711797291\\
2.39619220445349	1.03862030872143\\
2.89595203752572	1.15177922758454\\
3.39642006538416	1.26950701049303\\
3.89614210953314	1.40926035191751\\
4.39628637654171	1.53712324001223\\
4.89629243412889	1.66508427317615\\
5.39616495074957	1.80308955745087\\
5.89575987097722	1.93696943108814\\
6.3959756361577	2.07833444163283\\
6.89624194682706	2.19563139926395\\
7.39638049007009	2.30663825213057\\
7.89585147208643	2.40010541026836\\
8.39611922717326	2.47415507807294\\
8.89599475079835	2.52328123614057\\
9.39615384180861	2.55211290855531\\
9.89657152414332	2.56992429742833\\
10.3961463327444	2.57953510441571\\
10.8962836930407	2.58369835668537\\
11.3962834996857	2.58456989910712\\
11.8960749187986	2.58489595227207\\
12.396189097289	2.58491986443278\\
12.8959462218437	2.58494913079946\\
13.3962331949738	2.58496250053508\\
13.8959845282201	2.58496250052141\\
14.396292221412	2.58496250072029\\
14.896397585344	2.58496250072114\\
15.3963208013465	2.58496250072115\\
15.8961049762456	2.58496250072115\\
16.3964549466044	2.58496250072116\\
16.896164372016	2.58496250072115\\
17.396084596878	2.58496250072116\\
17.8962816727759	2.58496250072116\\
18.3962180933003	2.58496250072116\\
18.8963158761479	2.58496250072115\\
19.3958891616849	2.58496250072116\\
19.8961293816306	2.58496250072116\\
};

\addplot [color=blue, line width=1.0pt, mark=star,mark repeat=2, mark size = 4pt,mark options={solid},densely dashed]
  table[row sep=crcr]{%
-5.83008215941301	0.0755692245870432\\
-5.33052646497124	0.0935408510483749\\
-4.82708299114821	0.117665908442763\\
-4.3262770913883	0.144396439574675\\
-3.82849665412495	0.177184434414077\\
-3.32893200679295	0.218058086238378\\
-2.82836701114002	0.265902036924267\\
-2.3270206260596	0.322223195724236\\
-1.82361220475644	0.38647586551758\\
-1.3199807935528	0.457417560083035\\
-0.818673222937485	0.53664534521354\\
-0.326580459510939	0.623563678841939\\
0.172354364931961	0.72410902594571\\
0.675360353966638	0.826345514436426\\
1.18540329512339	0.929529555589378\\
1.69553067546564	1.04965168217738\\
2.20356567960125	1.17375753124724\\
2.7137490259063	1.29658349683748\\
3.20213255197763	1.42356148090933\\
3.72473349399955	1.5463058111071\\
4.25113172480902	1.67651266512346\\
4.76726778832008	1.81050036302394\\
5.29652991140119	1.93381506275877\\
5.83147229659169	2.06395356878576\\
6.37207008512354	2.18029691056711\\
6.92351404425305	2.28879774928064\\
7.47386330977203	2.37289855443592\\
8.0242554828379	2.44634970015277\\
8.56483050085724	2.50374340710331\\
9.0982911050698	2.5394014838564\\
9.61922782944027	2.56313091761603\\
10.1350289885389	2.57630050940479\\
10.6442200494335	2.58221927032387\\
11.1506480007148	2.58421514018206\\
11.6543354891237	2.58483891812652\\
12.1562690845185	2.58495291966498\\
};

\begin{pgfonlayer}{foreground}
\draw[<->, thick,line width = 2.5pt, >=stealth,on layer=axis foreground] (axis cs:3.7,1.6) node[left,xshift=-0.2cm,fill=white,opacity=0.5,text opacity=1] {\scalebox{1.7}{$\SI{2.5}{dB}$}} -- (axis cs:6.2,1.6) ;

\draw[<->, thick,line width = 2.5pt, >=stealth,] (axis cs:6,2.1) node[xshift=-0.2cm,left, fill=white,opacity=0.5,text opacity=1] {\scalebox{1.7}{$\SI{2.5}{dB}$}} -- (axis cs:8.4,2.1) ;
\end{pgfonlayer}
\end{axis}
\end{tikzpicture}%

==> pics/AIRoverSNR_RC_TD_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{axis}[%
width=7in,
height=3.8in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.8,
xmax=20,
ymin=0,
ymax=log2(6),
axis background/.style={fill=white},
xtick={-3,-2,...,20},
ytick={0,0.2,...,2.6},
xticklabels={$-3$,,$-1$,,$1$,,$3$,,$5$,,$7$,,$9$,,$11$,,$13$,,$15$,,$17$,,$19$},
yticklabels={$0$,,$0.4$,,$0.8$,,$1.2$,,$1.6$,,$2$,,$2.4$,,$2.8$},
xticklabel style={scale=1.8},
yticklabel style={scale=1.8},
xlabel={SNR [dB]},
ylabel={AIR [bpcu]},
xlabel style={scale=2.5},
ylabel style={scale=2.5},
grid=both,
legend pos=south east,
legend style={nodes={scale=2, transform shape}}
]

\addplot [color=red, line width=1.0pt, mark=*,mark repeat=2, mark size = 3pt,mark phase = 2]
  table[row sep=crcr]{%
-15	-0.000345789638534229\\
-14.5	-0.00042971611226994\\
-14	-0.000195272304779189\\
-13.5	-0.00145136773724334\\
-13	-0.000614550124921139\\
-12.5	-0.000326439612134966\\
-12	-0.000615684967144592\\
-11.5	-4.61223798886579e-05\\
-11	-0.000417967736367449\\
-10.5	0.00024240481333182\\
-10	0.000490383684727203\\
-9.5	0.000330249651025571\\
-8.99999999999999	0.00150753312058294\\
-8.5	0.000685086591944698\\
-7.99999999999998	0.00188804310835566\\
-7.5	0.00194278836634713\\
-6.99999999999999	0.00280923292431989\\
-6.5	0.00435936717057128\\
-6	0.00426701275996525\\
-5.49999999999999	0.0061564571245117\\
-5	0.00603220845922658\\
-4.5	0.0103695833109036\\
-3.99999999999999	0.01253412217277\\
-3.49999999999999	0.0154505820272985\\
-2.99999999999998	0.0203034912769405\\
-2.49999999999999	0.0247824448970978\\
-2	0.0347441846962286\\
-1.5	0.040567682333251\\
-0.999999999999982	0.048338636660726\\
-0.500000000000007	0.0617396391464347\\
-5.30380106604308e-15	0.0810897752140921\\
0.499999999999988	0.0959236195956598\\
1.00000000000001	0.121857377996477\\
1.50000000000001	0.144351570215259\\
1.76091259055682	0.167975153766605\\
2	0.186601988461564\\
2.5	0.218884446364435\\
3.00000000000001	0.266906582757954\\
3.50000000000001	0.320006204270574\\
4	0.382308719273315\\
4.5	0.436824512556317\\
5.00000000000001	0.517095686075934\\
5.50000000000001	0.594524246061784\\
6.00000000000001	0.674619171972006\\
6.49999999999999	0.76588117788252\\
7.00000000000001	0.848041038780753\\
7.50000000000001	0.931394806715461\\
8.00000000000001	1.01700427964909\\
8.50000000000001	1.0989481459874\\
8.99999999999999	1.1698866120755\\
9.5	1.24653677523586\\
10	1.31456888792106\\
10.5	1.37025496352606\\
11	1.42421535894957\\
11.5	1.46916745738016\\
12	1.51171877225084\\
12.5	1.54777758844206\\
13	1.57112991927088\\
13.5	1.59158917114819\\
14	1.60970979054683\\
14.5	1.62427667188642\\
15	1.63599247099466\\
15.5	1.64735597984176\\
16	1.64696725849113\\
16.5	1.65885911785414\\
17	1.67186890845249\\
17.5	1.66727471265332\\
18	1.6688082567979\\
18.5	1.67008738308046\\
19	1.67458947145598\\
19.5	1.68317035272264\\
20	1.67809905376349\\
};

\addplot [color=red, line width=1.0pt, mark=*,mark repeat=2, mark size = 3pt,mark phase = 2,densely dashed]
  table[row sep=crcr]{%
-15	-0.00121317583770623\\
-14.5	-0.0010797676991429\\
-14	-0.000848878645602754\\
-13.5	-0.000490838243125236\\
-13	-0.00105001771061867\\
-12.5	-0.00108136584167558\\
-12	-0.00132961087371071\\
-11.5	-0.00035827996181285\\
-11	-0.000954222760819246\\
-10.5	-0.000359042543355651\\
-10	-0.000257896586045803\\
-9.5	3.111464939994e-05\\
-8.99999999999999	-0.000239754909047078\\
-8.49999999999999	0.000592334796801097\\
-7.99999999999999	-0.000386160550483942\\
-7.5	0.00113748921200818\\
-7.00000000000001	0.00225683875716184\\
-6.50000000000001	0.00123645142294985\\
-6	0.0034075263762056\\
-5.49999999999999	0.00415876728846139\\
-5	0.00423022485039596\\
-4.49999999999999	0.00891073866932013\\
-3.99999999999999	0.00806319497980172\\
-3.49999999999999	0.0120675326688512\\
-2.99999999999999	0.0133877024195742\\
-2.5	0.0179758742491664\\
-1.99999999999999	0.0265200709988343\\
-1.5	0.0335315668751856\\
-0.999999999999998	0.0425141420962537\\
-0.499999999999997	0.048763599336984\\
-1.44649119982993e-15	0.0641796546325272\\
0.500000000000001	0.0834124248618049\\
1	0.101831307689978\\
1.5	0.12463724738169\\
1.76091259055681	0.139618485970173\\
2	0.148851717504542\\
2.50000000000001	0.186999891827468\\
3	0.225643242643605\\
3.5	0.274512243256734\\
4	0.332779173115277\\
4.5	0.397941839272044\\
5	0.450814007955453\\
5.5	0.529306836591846\\
6	0.60736863027412\\
6.5	0.687429966968762\\
7.00000000000001	0.77874631659803\\
7.5	0.857626031354928\\
8	0.95163258435989\\
8.50000000000001	1.04618055364524\\
9.00000000000002	1.12880943157264\\
9.50000000000001	1.20418909940232\\
10	1.27818464894473\\
10.5	1.3624332834099\\
11	1.41861715356877\\
11.5	1.47848328730475\\
12	1.51830759376575\\
12.5	1.56060328314696\\
13	1.60176194638903\\
13.5	1.63111292230082\\
14	1.65503253984254\\
14.5	1.67351298514243\\
15	1.6917720847056\\
15.5	1.70796123693001\\
16	1.70591795832013\\
16.5	1.73460434305973\\
17	1.73879109723588\\
17.5	1.73464801116399\\
18	1.75423506090232\\
18.5	1.7484445052275\\
19	1.75631694658399\\
19.5	1.75415512525252\\
20	1.7556910427893\\
};


\addplot [color=blue, line width=1.0pt, mark=square*,mark repeat=2, mark size = 3pt,mark phase = 2]
  table[row sep=crcr]{%
-4.73245735130143	0.0144502160465468\\
-4.23067135732117	0.0184616219241377\\
-3.72977138387698	0.0229316713172011\\
-3.22678952382592	0.0282578716316751\\
-2.72073519962525	0.0371327185172593\\
-2.22068559522029	0.0467809154832765\\
-1.70966675490715	0.0580248846475014\\
-1.20417447045663	0.0712965824392901\\
-0.700970361972162	0.0873022583071637\\
-0.193522390469777	0.108350470915493\\
0.314736898099069	0.130729396559168\\
0.823575980043721	0.159082417244661\\
1.33259373440367	0.191417387511092\\
1.84113618035435	0.227584833292083\\
2.34928618881929	0.269861893801931\\
2.8562272993301	0.317022471775578\\
3.36182137998585	0.365910496020892\\
3.86607978877444	0.424378071917726\\
4.36924151922281	0.478017478588996\\
4.87145202128928	0.542254588736627\\
5.37294311748269	0.611170072711306\\
5.87385707636191	0.674052000944069\\
6.37447904338819	0.743922109893358\\
6.87486598094159	0.818171388301443\\
7.37502687484492	0.897907487983596\\
7.87507928071539	0.977157662419788\\
8.37505763495224	1.05527155695608\\
8.87501799329451	1.14578453650949\\
9.37490139167204	1.23182412653733\\
9.49620888216782	1.25875603211782\\
9.99626695241754	1.33997964350914\\
10.4962725386793	1.43078339127753\\
10.9962568080549	1.50738433042433\\
11.4962244520471	1.56558990047484\\
11.9962369065411	1.62744489340304\\
12.4962757605908	1.67228115639695\\
12.9962354838035	1.70855494233378\\
13.4962638615604	1.73374277789253\\
13.9962504124432	1.76541860379727\\
14.4962221283252	1.77230671721679\\
14.9962771179046	1.79807749553801\\
15.4962125439108	1.80970221989292\\
15.9961620353938	1.81144245122046\\
16.4962385405145	1.82365284857335\\
16.9962381029198	1.83051359997966\\
17.4963000759017	1.83547815609112\\
17.9961996875219	1.83171428881846\\
18.4962159957424	1.84247137823144\\
18.9962400209984	1.84145572960667\\
19.4962678033418	1.84482705106273\\
19.9962242653427	1.84506522956839\\
};


\addplot [color=blue, line width=1.0pt, mark=square*,mark repeat=2, mark size = 3pt,mark phase = 2,densely dashed]
  table[row sep=crcr]{%
-3.61858177361006	0.0192249495816609\\
-3.13856165693431	0.0232662673675846\\
-2.61607538498521	0.0314133485065954\\
-2.11199436104833	0.0401625960398077\\
-1.60715983802705	0.047461847683453\\
-1.10128699587942	0.0599752746299073\\
-0.594864531363091	0.0747935642896727\\
-0.0875371161150624	0.0922167386575021\\
0.420705609607929	0.114750218344149\\
0.929781349632047	0.137030886408594\\
1.43918685739566	0.169163746404897\\
1.94828488383109	0.205918960053786\\
2.45691543699811	0.243095088958343\\
2.96445551233683	0.292092391212389\\
3.47056025032973	0.336405781916132\\
3.9752920901131	0.387440147884764\\
4.47878146499532	0.445577198364327\\
4.9811435102777	0.505949855889206\\
5.48270930510132	0.571215904890264\\
5.9838266391135	0.636179632795319\\
6.4843955057485	0.707062929487528\\
6.98478336701511	0.779279398698454\\
7.48497866747008	0.851650611357578\\
7.98504869285535	0.940358643390403\\
8.48505710774519	1.02262021328547\\
8.99679883392245	1.09844387230072\\
9.4968100456598	1.20724246552638\\
9.9968158934635	1.30650828354818\\
10.4968131528227	1.40834595884984\\
10.996817918723	1.51984884270022\\
11.4967875212751	1.60444053075011\\
11.9968479652004	1.70403605354089\\
12.4967726791955	1.77839220658734\\
12.9968090669097	1.85399490944846\\
13.4968279640757	1.93298533948115\\
13.9968550206117	1.9899436837355\\
14.4968103372479	2.02227560049556\\
14.9968331004309	2.07155549298367\\
15.4968516798993	2.10214573683774\\
15.9968329626101	2.1391493609182\\
16.4968119485436	2.15639023846243\\
16.9967973137853	2.15846397984331\\
17.4968287826097	2.176151514284\\
17.9968495576628	2.18625650942308\\
18.4968320462828	2.19596704666083\\
18.9968435172245	2.21682207230177\\
19.4967867606266	2.20235338983251\\
19.9968494659376	2.20958786819161\\
};


\begin{pgfonlayer}{foreground}
\draw[<->, thick,line width = 2.5pt, >=stealth,] (axis cs:19,1.75)  node[left,fill=white,opacity=0.5,text opacity=1,yshift=0.9cm,xshift=-0.2cm] {\scalebox{1.7}{$\SI{0.6}{bpcu}$}} -- (axis cs:19, 2.25);

\draw[<->, thick,line width = 2.5pt, >=stealth,] (axis cs:16,1.63) node[yshift=-0.2cm,below, fill=white,opacity=0.5,text opacity=1] {\scalebox{1.7}{$\SI{0.2}{bpcu}$}}  -- (axis cs:16,1.83);
\end{pgfonlayer}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> pics/AIRoverSNR_RC_TD_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{axis}[%
width=7in,
height=3.8in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.8,
xmax=15,
ymin=0,
ymax=log2(6),
axis background/.style={fill=white},
xtick={-3,-2,...,15},
ytick={0,0.2,...,2.6},
xticklabels={$-3$,,$-1$,,$1$,,$3$,,$5$,,$7$,,$9$,,$11$,,$13$,,$15$},
yticklabels={$0$,,$0.4$,,$0.8$,,$1.2$,,$1.6$,,$2$,,$2.4$,,$2.8$},
xticklabel style={scale=1.8},
yticklabel style={scale=1.8},
xlabel={SNR [dB]},
ylabel={AIR [bpcu]},
xlabel style={scale=2.5},
ylabel style={scale=2.5},
grid=both,
legend pos=south east,
legend style={nodes={scale=2, transform shape}},
]
%\addplot [color=white!15!black, forget plot]
%  table[row sep=crcr]{%
%-3.8	1.6\\
%12	1.6\\
%};
\addplot [color=red, line width=1.0pt, mark=*,mark repeat=2, mark size = 3pt,mark phase = 2]
  table[row sep=crcr]{%
-15	-0.000628386426122211\\
-14.5	-0.00048420430175374\\
-14	0.000360925340684289\\
-13.5	8.20477017547579e-05\\
-13	-0.00058534711762929\\
-12.5	0.000720103305380082\\
-12	0.000937906121380783\\
-11.5	0.00164558919773842\\
-11	0.00149740918479768\\
-10.5	0.00194930407265725\\
-9.99999999999999	0.00411756933782326\\
-9.50000000000001	0.00501957051473971\\
-8.99999999999999	0.00773916746336393\\
-8.49999999999999	0.00930953698992084\\
-7.99999999999999	0.0112114164872413\\
-7.5	0.0134823144802917\\
-6.99999999999999	0.0163116281104085\\
-6.5	0.0216028190508514\\
-5.99999999999998	0.0257756979505931\\
-5.49999999999999	0.0373779706125592\\
-5	0.0462031782408946\\
-4.50000000000001	0.0560956747940413\\
-3.99999999999999	0.0671368504606763\\
-3.5	0.0850220803520139\\
-3	0.106285842944451\\
-2.49999999999998	0.128981506015365\\
-1.99999999999999	0.162106316837694\\
-1.5	0.199342238128789\\
-0.999999999999987	0.251462065489671\\
-0.499999999999994	0.284861990126885\\
7.71461973242629e-15	0.358935428301359\\
0.5	0.421794137233681\\
1	0.501294565083552\\
1.49999999999999	0.590623786107296\\
1.76091259055682	0.619592770411627\\
2.00000000000002	0.674933496704927\\
2.5	0.763593035430757\\
3.00000000000001	0.86510344566251\\
3.5	0.973931970685943\\
4.00000000000001	1.08006460864625\\
4.5	1.20215902434114\\
5	1.31864372595932\\
5.49999999999998	1.433029442178\\
6.00000000000001	1.5448763147622\\
6.50000000000001	1.6519596907105\\
7.00000000000001	1.74696587331496\\
7.49999999999999	1.82015930789148\\
8	1.88697531822891\\
8.50000000000002	1.9333771349827\\
9	1.96438364795169\\
9.5	1.98187297874564\\
9.99999999999999	1.99038856808567\\
10.5	1.99632251420258\\
11	1.99856080460585\\
11.5	1.99935736863186\\
12	1.99920432422275\\
12.5	1.99979211341982\\
13	1.99995981486682\\
13.5	1.99998140294393\\
14	1.99999017341636\\
14.5	1.99999281580672\\
15	1.99999765503059\\
15.5	1.9999992900057\\
16	1.99999890776879\\
16.5	1.99999972654883\\
17	1.99999960031815\\
17.5	1.9999997216106\\
18	1.99999977241985\\
18.5	1.99999986907066\\
19	1.99999986787566\\
19.5	1.99999986763343\\
20	1.99999988461669\\
};

\addplot [color=red, line width=1.0pt, mark=*,mark repeat=2, mark size = 3pt,mark phase = 2,densely dashed]
  table[row sep=crcr]{%
-15	3.33888990870316e-06\\
-14.5	-8.15256841132002e-06\\
-14	-0.000774787723792988\\
-13.5	-0.000613527652336169\\
-13	-0.000312182759002244\\
-12.5	-0.000480485292578899\\
-12	0.000807410556818174\\
-11.5	0.000746528522666286\\
-11	0.00177805846127921\\
-10.5	0.0024684401265654\\
-9.99999999999999	0.00193077961396892\\
-9.5	0.00329839982250735\\
-8.99999999999999	0.0060321896632638\\
-8.5	0.00766963618850121\\
-7.99999999999998	0.0100694462579534\\
-7.49999999999998	0.0110452205080046\\
-7	0.0166632246869138\\
-6.49999999999998	0.0166392739582616\\
-6	0.0258517574712258\\
-5.49999999999999	0.0301088396647666\\
-4.99999999999999	0.0383580883790253\\
-4.5	0.0470519551595478\\
-4	0.0583139073750642\\
-3.49999999999999	0.0710518291740761\\
-3	0.0944192692957809\\
-2.50000000000001	0.120944270948152\\
-1.99999999999999	0.140517765974492\\
-1.49999999999999	0.175440014043316\\
-0.999999999999997	0.222233742645596\\
-0.500000000000001	0.268412679335959\\
0	0.324044419540866\\
0.50000000000001	0.3807830785822\\
1	0.461512443234244\\
1.5	0.541782575918762\\
1.76091259055681	0.591105240595941\\
2.00000000000001	0.624848229050486\\
2.5	0.721276560508639\\
3	0.817921221859695\\
3.50000000000001	0.924600027668471\\
3.99999999999999	1.03207159275169\\
4.50000000000001	1.15590597451275\\
5.00000000000001	1.28436867782851\\
5.50000000000001	1.39124355459634\\
6.00000000000002	1.53013463880977\\
6.5	1.63582200072114\\
7.00000000000001	1.78113044198566\\
7.50000000000001	1.88932245679165\\
8	2.02261987626973\\
8.5	2.12122967833556\\
9.00000000000001	2.22582532965017\\
9.5	2.31352131372489\\
10	2.39075968653135\\
10.5	2.44966638006049\\
11	2.49708988968901\\
11.5	2.52205352796403\\
12	2.54563362203142\\
12.5	2.55484668390346\\
13	2.56463994068421\\
13.5	2.56806901524012\\
14	2.57120142122346\\
14.5	2.5725867345469\\
15	2.57278132253046\\
15.5	2.57324879964567\\
16	2.57572168015744\\
16.5	2.57660684184832\\
17	2.5774549384163\\
17.5	2.5768780960312\\
18	2.57723926013111\\
18.5	2.5771389424224\\
19	2.57744565888265\\
19.5	2.57813851904386\\
20	2.5791555510438\\
};


\addplot [color=blue, line width=1.0pt, mark=square*,mark repeat=2, mark size = 3pt,mark phase = 2]
  table[row sep=crcr]{%
-6.46316664948084	0.0758418321534544\\
-5.96289733151389	0.0983853878759306\\
-5.46376666603519	0.118457870914653\\
-4.96181002744447	0.147200946805827\\
-4.46241316827945	0.180710468901696\\
-3.96398435034358	0.222269443861335\\
-3.46307341368334	0.267292356314758\\
-2.96086118013505	0.322249377520628\\
-2.4600023895426	0.388981117906582\\
-1.95869217497341	0.458832048307813\\
-1.45678750017605	0.537089075610037\\
-0.953584977546054	0.628464453163292\\
-0.452280126638148	0.72226678695341\\
0.0509982964650568	0.821634689703718\\
0.556461527456859	0.930230320591094\\
1.04578243836289	1.03873424108917\\
1.54533456411707	1.1530099011247\\
2.04349151451383	1.27097115993729\\
2.5564581361032	1.38510822111202\\
3.0760352882081	1.49778817287735\\
3.59989279437328	1.60426355850531\\
4.12541213581592	1.70743016490651\\
4.64578244347124	1.78470724724144\\
5.16993265367468	1.85409719068105\\
5.69145820755736	1.90920454760051\\
6.2124014971205	1.94614165025829\\
6.730703697872	1.97111947734661\\
7.24212006466983	1.98578654738028\\
7.75132388612279	1.99443077907561\\
8.25679805062846	1.99823505984614\\
8.76121599858545	1.99953126025514\\
9.26414331914469	1.99987383380244\\
9.76544759445217	1.99999891794088\\
10.2666137562526	1.999999956874\\
10.7668519623472	1.99999999987224\\
11.266898786404	1.99999999999954\\
11.866898786404	1.99999999999954\\
12.266898786404	1.99999999999954\\
12.666898786404	1.99999999999954\\
13.266898786404	1.99999999999954\\
13.666898786404	1.99999999999954\\
14.266898786404	1.99999999999954\\
14.666898786404	1.99999999999954\\
15.266898786404	1.99999999999954\\
};


\addplot [color=blue, line width=1.0pt, mark=square*,mark repeat=2, mark size = 3pt,mark phase = 2,densely dashed]
  table[row sep=crcr]{%
-5.26030978250317	0.0987838911525723\\
-4.76068865301655	0.123070912795118\\
-4.26071094017503	0.151699076852041\\
-3.759810349612	0.187242594511831\\
-3.2604790284913	0.231148926140708\\
-2.76040046458264	0.277718911777001\\
-2.25982888318559	0.331233309608196\\
-1.75916999220896	0.401492075889333\\
-1.25870329296498	0.472913927096252\\
-0.758226302178605	0.555057524214892\\
-0.257944084555765	0.644156362110082\\
0.242438136373616	0.743926723469307\\
0.742711560217642	0.854977067342673\\
1.24351684142059	0.956698219352735\\
1.74369603748618	1.07297539297214\\
2.24486514776026	1.19335355112318\\
2.75383017091499	1.31926103960412\\
3.25173112926824	1.44484139845809\\
3.75163205860635	1.57107422335096\\
4.25672565746909	1.69665347502972\\
4.77667741586175	1.81673141744516\\
5.27173423130696	1.94267706229912\\
5.77856939370593	2.0649707448901\\
6.28632343188674	2.17219493581032\\
6.79748179697824	2.27045902508306\\
7.31587735403872	2.36065468776028\\
7.84207555969214	2.43123327218235\\
8.35738320037632	2.48782880425223\\
8.86443984346329	2.52788799449346\\
9.37018759261831	2.55663823749215\\
9.87321969606065	2.57220210662777\\
10.3759362313391	2.58029201545813\\
10.8778210472476	2.58363350790954\\
11.3791708344583	2.58455119961842\\
11.8801539485937	2.58492281130547\\
12.3808629700514	2.58496131227105\\
13 2.58096131227105\\
13.5 13 2.58096131227105\\
14 2.58096131227105\\
14.5 13 2.58096131227105\\
15 2.58096131227105\\
};

\begin{pgfonlayer}{foreground}
\draw[<->, thick,line width = 2.5pt, >=stealth,on layer=axis foreground] (axis cs:3.5,1.6)  node[xshift=-0.2cm,left, fill=white,opacity=0.5,text opacity=1] {\scalebox{1.7}{$\SI{2.9}{dB}$}} -- (axis cs:6.4,1.6);

\draw[<->, thick,line width = 2.5pt, >=stealth,] (axis cs:5.8,2.1) node[xshift=-0.2cm,left, fill=white,opacity=0.5,text opacity=1] {\scalebox{1.7}{$\SI{2.6}{dB}$}} -- (axis cs:8.4,2.1) ;
\end{pgfonlayer}


\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> pics/AIRoverSNR_RC_TD_5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{axis}[%
width=7in,
height=3.8in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-3.8,
xmax=16,
ymin=0,
ymax=log2(6),
axis background/.style={fill=white},
xtick={-3,-2,...,15},
ytick={0,0.2,...,2.6},
xticklabels={$-3$,,$-1$,,$1$,,$3$,,$5$,,$7$,,$9$,,$11$,,$13$,,$15$},
yticklabels={$0$,,$0.4$,,$0.8$,,$1.2$,,$1.6$,,$2$,,$2.4$,,$2.8$},
xticklabel style={scale=1.8},
yticklabel style={scale=1.8},
xlabel={SNR [dB]},
ylabel={AIR [bpcu]},
xlabel style={scale=2.5},
ylabel style={scale=2.5},
grid=both,
legend pos=south east,
legend style={nodes={scale=2, transform shape}}
]

\addplot [color=red, line width=1.0pt, mark=*,mark repeat=2, mark size = 3pt,mark phase = 2]
  table[row sep=crcr]{%
-15	-0.00114981431558843\\
-14.5	-0.00130650354250343\\
-14	-0.000920546985345124\\
-13.5	-0.000243678279603513\\
-13	-0.0006745218534611\\
-12.5	-7.10923701047565e-05\\
-12	-9.55066505493226e-05\\
-11.5	0.000783279058511018\\
-11	0.00153441672809225\\
-10.5	0.0013454079019577\\
-10	0.00112457114436134\\
-9.5	0.00207840304120621\\
-9	0.00417347177293056\\
-8.49999999999999	0.00368216504095894\\
-8	0.00664916055531339\\
-7.49999999999999	0.00715251228843439\\
-7.00000000000001	0.00993108907967984\\
-6.49999999999998	0.0130748090765689\\
-5.99999999999999	0.0141630997978292\\
-5.5	0.0213618791893405\\
-5	0.0279037458312212\\
-4.5	0.0291098387289665\\
-3.99999999999998	0.0400212354376975\\
-3.50000000000001	0.0519047216487915\\
-2.99999999999999	0.0648533847741935\\
-2.49999999999998	0.0813402351011983\\
-2.00000000000001	0.0993394267886048\\
-1.5	0.121531013763392\\
-0.999999999999975	0.156597875840419\\
-0.499999999999978	0.181379230035487\\
1.54292394648526e-14	0.228045237824275\\
0.499999999999989	0.279791201683308\\
1.00000000000001	0.325625667402095\\
1.50000000000001	0.400321476159082\\
1.7609125905568	0.424730779346626\\
2.00000000000001	0.47177724459157\\
2.50000000000002	0.548844779298563\\
3.00000000000001	0.647699028085449\\
3.5	0.732445064512184\\
4.00000000000001	0.835164341953644\\
4.5	0.940194743201939\\
5.00000000000001	1.05711644700511\\
5.49999999999999	1.17060145535676\\
6	1.29629301414444\\
6.49999999999999	1.39729211346519\\
7.00000000000002	1.51477061006242\\
7.50000000000001	1.62834379901139\\
7.99999999999999	1.73215906589263\\
8.5	1.81769721286531\\
9	1.88387432244658\\
9.50000000000002	1.93491569651721\\
10	1.96507293085943\\
10.5	1.98238507960978\\
11	1.99211941749653\\
11.5	1.997074515667\\
12	1.99923141323182\\
12.5	1.99981385676041\\
13	1.99993012532758\\
13.5	1.99999833693924\\
14	1.9999995349692\\
14.5	1.99999998573058\\
15	1.99999999533781\\
15.5	1.99999996122778\\
16	1.99999999998793\\
16.5	1.99999999997752\\
17	1.99999999999861\\
17.5	1.99999999999995\\
18	1.99999999999997\\
18.5	1.99999999999999\\
19	2\\
19.5	2\\
20	2\\
};

\addplot [color=red, line width=1.0pt, mark=*,mark repeat=2, mark size = 3pt,mark phase = 2,densely dashed]
  table[row sep=crcr]{%
-15	-0.000926372365160244\\
-14.5	-0.00143414597494266\\
-14	-0.000998408106192154\\
-13.5	-4.54004629920253e-05\\
-13	-0.000234692450505077\\
-12.5	-0.00030202552624603\\
-12	-0.00066839394108061\\
-11.5	-0.000456840796390967\\
-11	0.000584568182823967\\
-10.5	0.000420950249854446\\
-10	0.000796936412393793\\
-9.5	0.000887205958542895\\
-9	0.00198270231481497\\
-8.50000000000001	0.00364369823740048\\
-8	0.00420910621921289\\
-7.5	0.005106009946096\\
-6.99999999999999	0.00920376749896838\\
-6.49999999999998	0.00841740832425645\\
-5.99999999999999	0.0128465360217049\\
-5.5	0.0158528569555307\\
-5	0.0208320850855799\\
-4.49999999999999	0.0244418881332267\\
-4	0.0339142450729752\\
-3.49999999999999	0.0381134506632107\\
-2.99999999999999	0.0525253458114537\\
-2.49999999999999	0.0644104598897243\\
-2	0.0834974908217491\\
-1.49999999999998	0.103768990522942\\
-1.00000000000001	0.124133576793685\\
-0.499999999999986	0.153502366302522\\
-8.67894719897959e-15	0.18791072234326\\
0.500000000000013	0.229551107545559\\
1.00000000000001	0.280874697754555\\
1.50000000000001	0.345758118427295\\
1.76091259055683	0.37459241768618\\
2	0.409911027433887\\
2.5	0.477639731698698\\
3	0.562871085806008\\
3.5	0.660999403897115\\
4	0.750938915902054\\
4.50000000000001	0.855510511366056\\
5	0.97021977630245\\
5.49999999999998	1.07928244316791\\
6	1.20904807743481\\
6.50000000000001	1.31148966030297\\
7	1.44943626912249\\
7.5	1.57656415857113\\
8.00000000000001	1.71638510312014\\
8.5	1.83767407206082\\
9	1.96156038651787\\
9.5	2.09883601866356\\
10	2.20091909827951\\
10.5	2.31050255211281\\
11	2.38960602901882\\
11.5	2.45463534724274\\
12	2.50385245880246\\
12.5	2.53669665475821\\
13	2.55896118457583\\
13.5	2.57023152141117\\
14	2.57554125533924\\
14.5	2.57923011774909\\
15	2.58185374679811\\
15.5	2.58361096421328\\
16	2.58431298131725\\
16.5	2.58464484076271\\
17	2.58485392074506\\
17.5	2.58484036812134\\
18	2.58484363687805\\
18.5	2.58493553714686\\
19	2.58495758516233\\
19.5	2.58495896317894\\
20	2.58496065825606\\
};


\addplot [color=blue, line width=1.0pt, mark=square*,mark repeat=2, mark size = 3pt,mark phase = 2]
  table[row sep=crcr]{%
-5.73957652911939	0.0471364351411731\\
-5.23999441992083	0.0577964373322972\\
-4.73682029262339	0.0729054387282469\\
-4.23965289692604	0.0901145533076928\\
-3.74072720365969	0.112501857982129\\
-3.23099518931787	0.140880561527445\\
-2.7407418757104	0.169897844478916\\
-2.22553411673329	0.207139770338147\\
-1.73024389377833	0.251626118770615\\
-1.22786342753992	0.306306815005464\\
-0.724632972364521	0.364641764601119\\
-0.221134000360918	0.430640141039449\\
0.283551707164718	0.506309507264076\\
0.788501201130985	0.58354562703606\\
1.29421682663097	0.676610043625682\\
1.80226476249631	0.762177350523938\\
2.30922685552676	0.858479450588002\\
2.81718034458595	0.960420008125682\\
3.325244286189	1.06157544447089\\
3.83310114618143	1.16168551220377\\
4.34044168721312	1.26472725763933\\
4.84669009409878	1.36821344250959\\
5.35277964176028	1.47138172192037\\
5.85774079555938	1.56222064928415\\
6.36345524835878	1.65623118240865\\
6.86672836153641	1.74103949131461\\
7.36883208592938	1.81618485102335\\
7.87063750476889	1.87938181578292\\
8.3719149599971	1.92187307904498\\
8.87285590567708	1.9564641831382\\
9.3735305295795	1.97755451016847\\
9.87404342253626	1.99443494671362\\
10.3744569086767	1.99841528471278\\
10.8747013432714	1.99951550738831\\
11.3748855922695	1.99993622209301\\
11.8750776409444	1.99997924886752\\
12.4750776409444	1.99997924886752\\
12.8750776409444	1.99997924886752\\
13.2750776409444	1.99997924886752\\
13.8750776409444	1.99997924886752\\
14.2750776409444	1.99997924886752\\
14.6750776409444	1.99997924886752\\
15.0750776409444	1.99997924886752\\
15.4750776409444	1.99997924886752\\
};


\addplot [color=blue, line width=1.0pt, mark=square*,mark repeat=2, mark size = 3pt,mark phase = 2,densely dashed]
  table[row sep=crcr]{%
-15.0711587466171	-0.000186806822967937\\
-14.5707685031727	3.89449376688352e-06\\
-14.0711223405152	-0.000936265304034271\\
-13.5710404376586	-0.000985436267705827\\
-13.0710606692084	-0.000233861321366676\\
-12.5709728518138	0.000629516413453768\\
-12.0711192524009	0.00156925346378767\\
-11.5708570718253	0.00257858409028951\\
-11.070975216444	0.00226918108708792\\
-10.5708300120834	0.00419549201237575\\
-10.0712450182765	0.00209931426823795\\
-9.57109551313866	0.00623945068111083\\
-9.07083690105383	0.00832547022870559\\
-8.57116226035652	0.0093928020772626\\
-8.07086630945505	0.0104498857588045\\
-7.57089196525313	0.0155273482569331\\
-7.07093509815626	0.0220873142616915\\
-6.57077012934011	0.0206530718511169\\
-6.07104761915548	0.0333506363953913\\
-5.57097693697612	0.0422949854444763\\
-5.07067883107687	0.0484778541810194\\
-4.57080924886279	0.0657731422407976\\
-4.0708166917137	0.0743032559296379\\
-3.57106684578988	0.102159987257077\\
-3.07107501048849	0.123024512436543\\
-2.5710689237272	0.151161242787781\\
-2.07092914876541	0.192535149109699\\
-1.57074926890922	0.222035149110892\\
-1.07066165569326	0.280080994788031\\
-0.570725860263712	0.33119625177694\\
-0.0710437112850923	0.393525271960444\\
0.429038518230726	0.462775679491988\\
0.929289445455591	0.536955246544129\\
1.42888302083028	0.62799049101078\\
1.69001012011859	0.670800741153384\\
1.9291486095384	0.719086732458093\\
2.42896591475676	0.810788842762863\\
2.92919686791374	0.911918250955495\\
3.42925750487867	1.0028041629518\\
3.92879703296494	1.10602126719968\\
4.4291973049921	1.20966082673918\\
6.99619259922644	1.76236417567112\\
7.49609162061488	1.89330754533979\\
7.99611787237682	2.01468963679126\\
8.49609227902963	2.13220754741287\\
8.9961042868736	2.2504737483687\\
9.49611233768463	2.34616434865562\\
9.99614239247342	2.42396625593204\\
10.4961280038812	2.48148888981767\\
10.9960941429614	2.52237883560632\\
11.496083920716	2.55060528205774\\
11.9961455729607	2.56605085612135\\
12.4961176915571	2.57674959196197\\
12.9961401834449	2.58140078326518\\
13.4961594353158	2.58349796632677\\
13.996155602746	2.58470191396645\\
14.4961384844455	2.58473900271774\\
14.9961230460969	2.58491698285423\\
15.4961720383593	2.58494694372081\\
15.9961460168472	2.58496018489907\\
16.4961874816675	2.58496231382861\\
16.9961290134662	2.58496243012349\\
17.4961065045062	2.58496247683866\\
17.9961226280188	2.58496246077761\\
18.496117553449	2.58496249813059\\
18.9961360762536	2.58496249870169\\
19.4960944117926	2.58496249962185\\
19.9961197081564	2.58496249967283\\
};

\begin{pgfonlayer}{foreground}
\draw[<->, thick,line width = 2.5pt, >=stealth,on layer=axis foreground] (axis cs:6,1.6)  node[xshift=-0.2cm,left, fill=white,opacity=0.5,text opacity=1] {\scalebox{1.7}{$\SI{1.5}{dB}$}} -- (axis cs:7.5,1.6);

\draw[<->, thick,line width = 2.5pt, >=stealth,] (axis cs:8.3,2.1)  node[xshift=-0.2cm,left, fill=white,opacity=0.5,text opacity=1] {\scalebox{1.7}{$\SI{1.3}{dB}$}} -- (axis cs:9.6,2.1);
\end{pgfonlayer}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> pics/MSEfield.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7in,
height=4.5in,
at={(1.011in,0.642in)},
scale only axis,
%xmin=-0.5,
%xmax=2,
xmin=-2,
xmax=0.5,
ymin=-3.5,
ymax=-2,
axis background/.style={fill=white},
%xtick={-0.5,0,0.5,1,1.5,2},
xtick={-2,-1.5,-0.5,0,0.5},
xticklabel style={scale=1.8},
ytick={-3.5,-3,-2.5,-2},
yticklabel style={scale=1.8},
yticklabels={},
tick style={very thick},
xlabel={$\eta_1$},
ylabel={MSE},
xlabel style={scale=2.5},
ylabel style={scale=2.5},
grid=both,
]

\addplot [color=blue, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
-2	-2.59919659557359\\
-1.89655172413793	-2.75135855695339\\
-1.79310344827586	-2.86539214002854\\
-1.68965517241379	-2.95169420576388\\
-1.58620689655172	-3.01774428654919\\
-1.48275862068966	-3.06878520371907\\
-1.37931034482759	-3.10844409208133\\
-1.27586206896552	-3.13919866809836\\
-1.17241379310345	-3.16269822785148\\
-1.06896551724138	-3.17997082115172\\
-0.96551724137931	-3.19154411126489\\
-0.862068965517241	-3.19749724400531\\
-0.758620689655172	-3.19744998142001\\
-0.655172413793103	-3.19048362642467\\
-0.551724137931034	-3.17497409961185\\
-0.448275862068966	-3.14829807925796\\
-0.344827586206897	-3.10634515538639\\
-0.241379310344828	-3.04273198655214\\
-0.137931034482759	-2.94758391797624\\
-0.0344827586206897	-2.80580423894882\\
0.0689655172413794	-2.59518055674644\\
0.172413793103448	-2.28632833506561\\
0.275862068965517	-1.85094460242702\\
0.379310344827586	-1.29102209058256\\
0.482758620689655	-0.68965156726031\\
0.586206896551724	-0.217740159635142\\
};



\addplot [color=red, line width=2.5pt, forget plot, smooth]
  table[row sep=crcr]{%
-2	-3.19416316784592\\
-1.89655172413793	-3.23205416616955\\
-1.79310344827586	-3.26230808049378\\
-1.68965517241379	-3.28727226378229\\
-1.58620689655172	-3.30845617579504\\
-1.48275862068966	-3.32686824328823\\
-1.37931034482759	-3.34320499813497\\
-1.27586206896552	-3.35796146140854\\
-1.17241379310345	-3.37149760103192\\
-1.06896551724138	-3.38407909232786\\
-0.96551724137931	-3.39590211409637\\
-0.862068965517241	-3.40710724519392\\
-0.758620689655172	-3.41778460907531\\
-0.655172413793103	-3.42797006364438\\
-0.551724137931034	-3.43762949083311\\
-0.448275862068966	-3.4466238085827\\
-0.344827586206897	-3.45463869066328\\
-0.241379310344828	-3.46104435330424\\
-0.137931034482759	-3.46460761417796\\
-0.0344827586206897	-3.45287146534131\\
0.0689655172413794	-3.43073249312899\\
0.172413793103448	-3.39692705627761\\
0.275862068965517	-3.33460582975045\\
0.379310344827586	-3.13420788547897\\
0.482758620689655	-2.62880859741926\\
0.586206896551724	-1.45329667933925\\
};

\draw[dashed, black] (axis cs:0,-2) -- (axis cs:0,-3.5);


\addplot[
    only marks, 
    mark=*,
    mark size=5pt, 
    color=blue,
] coordinates {(-0.86, -3.1975)};



\addplot[
    only marks, 
    mark=*,
    mark size=5pt, 
    color=red
] coordinates {(-0.1379, -3.4646)};

\draw[->,>=stealth,line width=2.0pt, black,>={Stealth[scale=1.2]}]
     (axis cs:-0.8,-2.9) .. controls  (axis cs:-0.4,-3.3) .. (axis cs:0.48,-3.45)
    node[pos=0, above, fill=white, inner sep=2.5pt,yshift = 1.5em] {\scalebox{2.5}{increasing SNR}};
     \end{axis}
\end{tikzpicture}%

==> pics/generalConcept.tex <==


\begin{tikzpicture}
    \begin{axis}[
        height=6cm,
        width=0.48*\textwidth,
        xlabel=$t/T_s$,
        xmin=-3.1, xmax=2.5,
        ymin=-0.5, ymax=2.5,
        axis lines=center,
        axis on top=true,
        domain=-5:5,
        samples=200,
        legend pos=outer north east,
        xtick={-3,-2,-1,0,1,2},
        xticklabels={},
        x tick style={thick},
        ytick=\empty,
        axis y line=none,
        extra x ticks={0},
        extra x tick labels={},
        legend cell align={left}, 
        legend style={at={(0.6,0.8)},draw=none, font=\footnotesize},
        every axis x label/.style={
        at={(ticklabel* cs:1.1)},
        anchor=east,
        xshift=10pt,
      },
    ]

    \addplot[forget plot,black,dashed, ,domain=-3:2]
    {(sin(deg(pi*(x+1))) / (pi*(x+1))) * (cos(deg(pi*(x+1))) / (1 - (2*(x+1))^2))};
    
    \addplot[forget plot,black, ,domain=-3:2] {(sin(deg(pi*(x))) / (pi*(x))) * (cos(deg(pi*(x))) / (1 - (2*(x))^2))};
    
    \addplot[red, thick,domain=-3:2] {(sin(deg(pi*(x+1))) / (pi*(x+1))) * (cos(deg(pi*(x+1))) / (1 - (2*(x+1))^2))+(sin(deg(pi*(x))) / (pi*(x))) * (cos(deg(pi*(x))) / (1 - (2*(x))^2))};
    \addplot[blue,line width=1.0pt,domain=-3:2] {10}; 
    
    \addplot[black, ycomb,densely dotted] coordinates {(-2,-0.8) (-2,1)};
    \addplot[black, ycomb,densely dotted,] coordinates {(-1,-0.8) (-1,1)};
    \addplot[black, ycomb,densely dotted] coordinates {(0,-0.8) (0,1)};
    \addplot[black, ycomb,densely dotted] coordinates {(1,-0.8) (1,1)};
    
    \addlegendentry{Baseband Signal $X'(t)$};
    \addlegendentry{Phase Precoding $\varphi(t)$};
    \end{axis}

     \begin{axis}[
        yshift = -2cm,
        height=5cm,
        width=0.48*\textwidth,
        xlabel=$t/T_s$,
        xmin=-3.1, xmax=2.5,
        ymin=-0.5, ymax=1.5,
        axis lines=center,
        axis on top=true,
        domain=-5:5,
        samples=200,
        legend pos=outer north east,
        xtick={-3,-2,-1,0,1,2},
        xticklabels={},
        x tick style={thick},
        ytick=\empty,
        axis y line=none,
        extra x ticks={-1,0},
        extra x tick labels={$\kappa$,$\kappa+1$},
        every x tick label/.append style = {font=\footnotesize},
        every axis x label/.style={
        at={(ticklabel* cs:1.1)},
        anchor=east,
        xshift=10pt,
      },
    ]
    
    \addplot[blue,line width=1.0pt,domain=-3:2] {0.3*(cos(deg(2*pi*x)))-0.2*(cos(deg(2*pi*x*2)))-0.05*(cos(deg(2*pi*x*3)))};
   
    \addplot[black, ycomb,densely dotted] coordinates {(-2,-0.0) (-2,1)};
    \addplot[black, ycomb,densely dotted,] coordinates {(-1,-0.0) (-1,1)};
    \addplot[black, ycomb,densely dotted] coordinates {(0,-0.0) (0,1)};
    \addplot[black, ycomb,densely dotted] coordinates {(1,-0.0) (1,1)};

    \end{axis}
\end{tikzpicture}
%



==> pics/spectrumA.tex <==
\tikzset{mylines/.style={line width=0.3mm,}}


\begin{tikzpicture}[scale=0.7]
    %\spectrum{0}{1.5}

    \draw[red, mylines, domain=-2:2, variable=\x, red, samples=200, smooth] plot ({\x}, {0.7*(1+cos(deg(pi/2*\x))});
    
    \draw[-stealth] (-5.5,0) -- (5.5,0) node[right] {$\scalebox{1}{$f$}$};
    \draw[-stealth] (0,0) node[below] {$\scalebox{1}{$0$}$} -- (0,2) node[ right] {$\scalebox{1}{$|X'(f)|$}$};

    \draw (-1,0.1) -- (-1,-0.1) node[below] {$\scalebox{1}{$-\frac{B}{2}$}$};
    \draw (1,0.1) -- (1,-0.1) node[below] {$\scalebox{1}{$\frac{B}{2}$}$};
    
    \draw (-2,0.1) -- (-2,-0.1) node[below] {$\scalebox{1}{$-B$}$};
    \draw (2,0.1) -- (2,-0.1) node[below] {$\scalebox{1}{$B$}$};

    % \coordinate (pic1) at (0,-1);
    % \begin{scope}[shift={(pic1)}]
    %     \path[] (0,0) node[below] {$\scalebox{1.2}{$*$}$} -- (0,0.3);
    %     \path[] (-5.5,0) -- (5.5,0) node[right] {\phantom{$\scalebox{1.2}{$f$}$}};
    % \end{scope}

    % \coordinate (pic2) at (0,-4);
    % \begin{scope}[shift={(pic2)}]
    %     \draw[-stealth] (-5.5,0) -- (5.5,0) node[right] {$\scalebox{1.2}{$f$}$};
    %     \draw[-stealth] (0,0) node[below] {$\scalebox{1.2}{$0$}$} -- (0,2) node[ right] {$\scalebox{1.2}{$|C(f)|$}$};
    %     \stem{-4}{0.3} 
    %     \stem{-2}{0.8} 
    %     \stem{0}{1.5} 
    %     \stem{2}{0.8} 
    %     \stem{4}{0.3}
    
    %     \draw (-2,0.1) -- (-2,-0.1) node[below] {$\scalebox{1.2}{$-B$}$};
    %     \draw (2,0.1) -- (2,-0.1) node[below] {$\scalebox{1.2}{$B$}$};
    
    %     \draw (-4,0.1) -- (-4,-0.1) node[below] {$\scalebox{1.2}{$-2B$}$};
    %     \draw (4,0.1) -- (4,-0.1) node[below] {$\scalebox{1.2}{$2B$}$};
        
    %     \node at (-5,1) {{$\scalebox{1.2}{$...$}$}};
    %     \node at (5,1) {{$\scalebox{1.2}{$...$}$}};
    % \end{scope}

    % \coordinate (pic3) at (0,-3);
    % \begin{scope}[shift={(pic3)}]
    %     \path[] (0,0) node[below] {$\scalebox{1.2}{$=$}$} -- (0,0.3);
    %     \path[] (-5.5,0) -- (5.5,0) node[right] {\phantom{$\scalebox{1.2}{$f$}$}};
    % \end{scope}

    
\end{tikzpicture}

==> pics/spectrumB.tex <==

\newcommand\freq{1.1}

\tikzset{mylines/.style={line width=1pt,}}

\begin{tikzpicture}[scale=0.7]
    \coordinate (pic4) at (0,-3.5);
    \begin{scope}[shift={(pic4)}]
        %\spectrum{-4}{0.3}
        %\spectrum{-2}{0.8}
        %\spectrum{0}{1.5}
        %\spectrum{2}{0.8}
        %\spectrum{4}{0.3}

        \draw[blue, mylines, domain=-2:2, variable=\x, blue, samples=200, smooth] plot ({\x}, {0.7*(1+cos(deg(pi/2*\x))});

        %B
        \draw[red, mylines, domain=0:4, variable=\x, blue, dashed, samples=200, smooth,line width=1pt] plot ({\x}, {0.4*(1+cos(deg(pi/2*(\x-2)))});
        \draw[red, mylines, domain=-4:0, variable=\x, blue, dashed, samples=200, smooth] plot ({\x}, {0.4*(1+cos(deg(pi/2*(\x+2)))});

        %2B
        \draw[blue,densely dotted,mylines, domain=2:5.5, variable=\x, samples=200, smooth] plot ({\x}, {0.1*(1+cos(deg(pi/2*(\x-4)))});
        \draw[blue,densely dotted, mylines, domain=-5.5:-2, variable=\x,  samples=200, smooth] plot ({\x}, {0.1*(1+cos(deg(pi/2*(\x+4)))});
        
        \draw[-stealth] (-5.5,0) -- (5.5,0) node[right] {$\scalebox{1}{$f$}$};
        \draw[-stealth] (0,0) node[below] {$\scalebox{1}{$0$}$} -- (0,2) node[ right] {$\scalebox{1}{$|X(f)|$}$};
    
        \draw (-2,0.1) -- (-2,-0.1) node[below] {$\scalebox{1}{$-B$}$};
        \draw (2,0.1) -- (2,-0.1) node[below] {$\scalebox{1}{$B$}$};
    
        \draw (-4,0.1) -- (-4,-0.1) node[below] {$\scalebox{1}{$-2B$}$};
        \draw (4,0.1) -- (4,-0.1) node[below] {$\scalebox{1}{$2B$}$};
        
        \node at (-5,1) {{$\scalebox{1.2}{$...$}$}};
        \node at (5,1) {{$\scalebox{1.2}{$...$}$}};

        %LPF
        \draw[red, solid] (-5,0) -- (-3,0) -- (-3,1.65) -- (3,1.65) node[right]{$1$} -- (3,0) -- (5,0); 
        
    \end{scope}
    
    
\end{tikzpicture}

==> pics/squareRootBlock.tex <==
\begin{tikzpicture}
    \node at (0,0) (in) {};

    \node[draw,minimum width=1cm,minimum height=.9cm,line width=1] (root) at (2.5,0) {$\sqrt{(\cdot)}$};
    \draw[-latex,thick,line width=1] (in) -- node[midway,above=0.2em ]{$(S_\kappa)_{\kappa \in \mathbb{Z}}$}(h.west);
    
    \node[draw,minimum width=1cm,minimum height=.9cm,line width=1] (h) at ($(h) + (3,0)$) {$h(t)$};
    \node (n) at ($(h) + (2.5,0)$) {$\cdots$};
    \draw[-latex,thick,line width=1] (h) --  node[midway,above=0.2em ]{$X'(t)$}(n.west);
    
    \draw[-latex,thick,line width=1] (root) -- node[midway,above=0.2em ]{$(\sqrt{S_\kappa})_{\kappa \in \mathbb{Z}}$}(h.west);
\end{tikzpicture}

==> pics/sysModel.tex <==
\scalebox{0.9}{
    \begin{tikzpicture}
        \node at (0,0) (in) {};

        \node[draw,minimum width=1cm,minimum height=.9cm,line width=1] (h) at (2.5,0) {$h(t)$};
        \draw[-latex,thick,line width=1] (in) -- node[midway,above=0.2em ]{$(S_\kappa)_{\kappa \in \mathbb{Z}}$}(h.west);

        \node[circle, draw,minimum size=0.1pt,inner sep=0pt,line width=1] (m) at ($(h) + (2,0)$) {$\times$};
        \draw[-latex,thick,line width=1] (h) --  node[midway,above=0.2em ]{$X'(t)$}(m.west);

        \node at ($(m)+(0,1.8)$) (pha) {$e^{\mathrm{j}\varphi(t)}$};
        \draw[-latex,thick,line width=1] (pha) -- (m);

        \node[draw,minimum width=1cm,minimum height=.9cm,line width=1] (txfilt) at ($(m) + (1.9,0)$) {$g_\text{tx}(t)$};
        
        \draw [thick,decorate,decoration={brace,amplitude=3mm,mirror,raise=.5mm,}] ($(h.west) + (0,-0.5)$) -- node[midway,below,yshift=-0.5cm]{Bandlimited Transmitter} ($(txfilt.east) + (0,-0.5)$);

        \node[draw,minimum width=1cm,minimum height=.9cm,line width=1] (ch) at ($(txfilt) + (2.5,0)$) {$g_\text{SMF}(t)$};
        
        \draw[-latex,thick,line width=1] (m.east) -- node[midway,above=0.2em ]{$X''(t)$}(txfilt.west);
        
        \node[draw,minimum width=1cm,minimum height=.9cm,line width=1] (sld) at ($(ch) + (2.2,0)$) {$|\cdot| ^2$};
        
        \draw[-latex,thick,line width=1] (txfilt) -- node[midway,above=0.2em ]{$X(t)$}(ch.west);
        \draw[-latex,thick,line width=1] (ch) -- node[midway,above=0.2em ]{$Z'(t)$}(sld);
        
        \node[circle, draw,minimum size=0.1pt,inner sep=0pt,line width=1] (p) at ($ (sld) + (2,0) $) {$+$};
        \draw[-latex,thick,line width=1] (sld) -- node[midway,above=0.2em ]{$Z''(t)$}(p.west);
        \node at ($(p)+(0,1.8)$) (n) {$N'(t)$};
        \draw[-latex,thick,line width=1] (n) -- (p);
        
        \node[draw,minimum width=1cm,minimum height=.9cm,line width=1] (g) at ($(p) + (1.6,0)$) {$g(t)$};
        \draw[-latex,thick,line width=1] (p.east) -- node[midway,above=0.2em ]{}(g.west);
        
        \node[anchor=center] (samp1) at ($(g.east) + (1,0)$) {};
        
        \node[draw,minimum width=1cm,minimum height=.9cm,line width=1,scale=0.85, inner xsep=5pt] (samp) at ($ (samp1) +(1.2,0)$) {\usebox{\sampler}};
        \draw[-latex,thick,line width=1] (g.east) -- node[midway,above=0.2em ]{$Y(t)$}(samp.west);
        
        \draw[-latex,thick,line width=1] (samp.east) -- node[midway,above=0.2em ]{$(Y_\kappa)_{\kappa \in \mathbb{Z}}$}($(samp)+(3,0)$);
        
    \end{tikzpicture}
    }
